On Symmetry versus Asynchronism: at the Edge of Universality in Automata Networks

An automata network (AN) is a finite graph where each node holds a state from a finite alphabet and is equipped with a local map defining the evolution of the state of the node depending on its neighbors. The global dynamics of the network is then induced by an update scheme describing which nodes are updated at each time step. We study how update schemes can compensate the limitations coming from symmetric local interactions. Our approach is based on intrinsic simulations and universality and we study both dynamical and computational complexity. By considering several families of concrete symmetric AN under several different update schemes, we explore the edge of universality in this two-dimensional landscape. On the way, we develop a proof technique based on an operation of glueing of networks, which allows to produce complex orbits in large networks from compatible pseudo-orbits in small networks.

==> (inline-0) <==
\begin{tikzpicture}[x=0.50pt,y=0.50pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,396); %set diagram left start at 0, and has height of 396

%Shape: Square [id:dp10028512133042489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277,87) -- (318,87) -- (318,128) -- (277,128) -- cycle ;

%Straight Lines [id:da6124367394590485] 
\draw    (274,46) -- (283.15,77.12) ;
\draw [shift={(284,80)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9687816767153596] 
\draw    (321,47) -- (307.27,76.28) ;
\draw [shift={(306,79)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6202467901064178] 
\draw    (287,141) -- (273.27,170.28) ;
\draw [shift={(272,173)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44348255501286593] 
\draw    (305,139) -- (314.15,170.12) ;
\draw [shift={(315,173)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp49858553719048815] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (227,10) -- (612,10) -- (612,42) -- (227,42) -- cycle ;
%Shape: Square [id:dp1470758734387374] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393,87) -- (434,87) -- (434,128) -- (393,128) -- cycle ;

%Straight Lines [id:da8473632500519066] 
\draw    (393,45) -- (402.15,76.12) ;
\draw [shift={(403,79)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10008176965273397] 
\draw    (440,46) -- (426.27,75.28) ;
\draw [shift={(425,78)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0198567119198807] 
\draw    (406,135) -- (392.27,164.28) ;
\draw [shift={(391,167)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18906135220748388] 
\draw    (424,133) -- (433.15,164.12) ;
\draw [shift={(434,167)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Square [id:dp8942919591197876] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504,89) -- (545,89) -- (545,130) -- (504,130) -- cycle ;

%Straight Lines [id:da1957747490372852] 
\draw    (515,139) -- (501.27,168.28) ;
\draw [shift={(500,171)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6807490282876685] 
\draw    (534,137) -- (543.15,168.12) ;
\draw [shift={(544,171)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8681297301861188] 
\draw    (504,46) -- (513.15,77.12) ;
\draw [shift={(514,80)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41873816079992066] 
\draw    (551,47) -- (537.27,76.28) ;
\draw [shift={(536,79)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp8021902492250331] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399,269) -- (440,269) -- (440,310) -- (399,310) -- cycle ;

%Straight Lines [id:da9767047897487622] 
\draw    (388,206) -- (407.91,257.2) ;
\draw [shift={(409,260)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19826154014700303] 
\draw    (486,202) -- (433.06,257.82) ;
\draw [shift={(431,260)}, rotate = 313.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8654670362940903] 
\draw    (412,317) -- (398.27,346.28) ;
\draw [shift={(397,349)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14986813505163088] 
\draw    (430,315) -- (439.15,346.12) ;
\draw [shift={(440,349)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp9316437700811807] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (477,269) -- (518,269) -- (518,310) -- (477,310) -- cycle ;

%Straight Lines [id:da24921821463870342] 
\draw    (466,206) -- (485.91,257.2) ;
\draw [shift={(487,260)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5115579956171573] 
\draw    (548,201) -- (510.65,257.5) ;
\draw [shift={(509,260)}, rotate = 303.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16892719241707654] 
\draw    (490,317) -- (476.27,346.28) ;
\draw [shift={(475,349)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13703066843510747] 
\draw    (508,315) -- (517.15,346.12) ;
\draw [shift={(518,349)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp7625985572876527] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273,269) -- (314,269) -- (314,310) -- (273,310) -- cycle ;

%Straight Lines [id:da883782211647675] 
\draw    (284,319) -- (270.27,348.28) ;
\draw [shift={(269,351)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08604094652201011] 
\draw    (303,317) -- (312.15,348.12) ;
\draw [shift={(313,351)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7325979549182386] 
\draw    (260,208) -- (281.79,257.26) ;
\draw [shift={(283,260)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3688690855139233] 
\draw    (322,211) -- (306,256.17) ;
\draw [shift={(305,259)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp47348631525278584] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (224,352) -- (609,352) -- (609,384) -- (224,384) -- cycle ;

%Shape: Rectangle [id:dp6188849116354096] 
\draw   (214,1) -- (625,1) -- (625,393) -- (214,393) -- cycle ;

%Shape: Square [id:dp5536303339209911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35,169) -- (76,169) -- (76,210) -- (35,210) -- cycle ;

%Straight Lines [id:da9441338462145429] 
\draw    (32,128) -- (41.15,159.12) ;
\draw [shift={(42,162)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6045726290612025] 
\draw    (79,129) -- (65.27,158.28) ;
\draw [shift={(64,161)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9572586371728252] 
\draw    (55,217) -- (55,252.5) ;
\draw [shift={(55,255.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp4673940512599202] 
\draw   (14,100.5) -- (94,100.5) -- (94,311.5) -- (14,311.5) -- cycle ;

%Right Arrow [id:dp1639631396168999] 
\draw   (123,194) -- (165,194) -- (165,184) -- (193,204) -- (165,224) -- (165,214) -- (123,214) -- cycle ;

% Text Node
\draw (287,98.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (403,98.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (514,99.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (437,18.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (386,18.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (364-10,178.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (424-8,178.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (409,280.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (487,280.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (283,279.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (241-10,358.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (298-4,358.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw    (397, 367) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (391,359.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (442, 367) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (436,359.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (469,355) -- (487,355) -- (487,379) -- (469,379) -- cycle  ;
\draw (472,359.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (510,355) -- (528,355) -- (528,379) -- (510,379) -- cycle  ;
\draw (513,359.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (319,18.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (268,18.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (235-13,178.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (302-13,178.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw    (494,15) -- (512,15) -- (512,39) -- (494,39) -- cycle  ;
\draw (497,19.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (546,15) -- (564,15) -- (564,39) -- (546,39) -- cycle  ;
\draw (549,19.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (546,178.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (33-8,263.4+2) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (79,106.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (23,107.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (45,180.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,468); %set diagram left start at 0, and has height of 468

%Shape: Square [id:dp350132759488764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,102) -- (316,102) -- (316,143) -- (275,143) -- cycle ;

%Straight Lines [id:da8691511581909883] 
\draw    (272,61) -- (281.15,92.12) ;
\draw [shift={(282,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7124692811533752] 
\draw    (319,62) -- (305.27,91.28) ;
\draw [shift={(304,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9831161428125078] 
\draw    (285,156) -- (271.27,185.28) ;
\draw [shift={(270,188)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7823164622436222] 
\draw    (303,154) -- (312.15,185.12) ;
\draw [shift={(313,188)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8594183136950083] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (225,25) -- (610,25) -- (610,57) -- (225,57) -- cycle ;
%Shape: Square [id:dp4605211834531191] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391,102) -- (432,102) -- (432,143) -- (391,143) -- cycle ;

%Straight Lines [id:da14045711036875808] 
\draw    (391,60) -- (400.15,91.12) ;
\draw [shift={(401,94)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5509675059705323] 
\draw    (438,61) -- (424.27,90.28) ;
\draw [shift={(423,93)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6127115628121739] 
\draw    (404,150) -- (390.27,179.28) ;
\draw [shift={(389,182)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6009727692814895] 
\draw    (422,148) -- (431.15,179.12) ;
\draw [shift={(432,182)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Square [id:dp19810591693474489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502,104) -- (543,104) -- (543,145) -- (502,145) -- cycle ;

%Straight Lines [id:da2963324438291465] 
\draw    (513,154) -- (499.27,183.28) ;
\draw [shift={(498,186)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7535418050032439] 
\draw    (532,152) -- (541.15,183.12) ;
\draw [shift={(542,186)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2296823466736364] 
\draw    (502,61) -- (511.15,92.12) ;
\draw [shift={(512,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15816530389113503] 
\draw    (549,62) -- (535.27,91.28) ;
\draw [shift={(534,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp7542124157976703] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,284) -- (438,284) -- (438,325) -- (397,325) -- cycle ;

%Straight Lines [id:da8002809892981115] 
\draw    (386,221) -- (405.91,272.2) ;
\draw [shift={(407,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24556000010140866] 
\draw    (484,217) -- (431.06,272.82) ;
\draw [shift={(429,275)}, rotate = 313.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9217804829366903] 
\draw    (410,332) -- (396.27,361.28) ;
\draw [shift={(395,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2632436226372671] 
\draw    (428,330) -- (437.15,361.12) ;
\draw [shift={(438,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp5445603011862319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475,284) -- (516,284) -- (516,325) -- (475,325) -- cycle ;

%Straight Lines [id:da5310244466978632] 
\draw    (464,221) -- (483.91,272.2) ;
\draw [shift={(485,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5636734123366707] 
\draw    (546,216) -- (508.65,272.5) ;
\draw [shift={(507,275)}, rotate = 303.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9811199094528341] 
\draw    (488,332) -- (474.27,361.28) ;
\draw [shift={(473,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10022241951265864] 
\draw    (506,330) -- (515.15,361.12) ;
\draw [shift={(516,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp11239711793793405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271,284) -- (312,284) -- (312,325) -- (271,325) -- cycle ;

%Straight Lines [id:da7211811017786438] 
\draw    (282,334) -- (268.27,363.28) ;
\draw [shift={(267,366)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5591533676194872] 
\draw    (301,332) -- (310.15,363.12) ;
\draw [shift={(311,366)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1518845211953912] 
\draw    (258,223) -- (279.79,272.26) ;
\draw [shift={(281,275)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1285218777017938] 
\draw    (320,226) -- (304,271.17) ;
\draw [shift={(303,274)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7741547575448778] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (223,370) -- (608,370) -- (608,402) -- (223,402) -- cycle ;
%Shape: Rectangle [id:dp006894756865745699] 
\draw   (210,16.5) -- (621,16.5) -- (621,408.5) -- (210,408.5) -- cycle ;
%Shape: Square [id:dp4388864849439469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,168) -- (77,168) -- (77,209) -- (36,209) -- cycle ;

%Straight Lines [id:da9189867213870312] 
\draw    (33,127) -- (42.15,158.12) ;
\draw [shift={(43,161)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8000385740938285] 
\draw    (80,128) -- (66.27,157.28) ;
\draw [shift={(65,160)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4844627938124104] 
\draw    (56,216) -- (56,251.5) ;
\draw [shift={(56,254.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp5469321028387434] 
\draw   (15,99.5) -- (95,99.5) -- (95,310.5) -- (15,310.5) -- cycle ;

%Right Arrow [id:dp634064432600499] 
\draw   (124,193) -- (166,193) -- (166,183) -- (194,203) -- (166,223) -- (166,213) -- (124,213) -- cycle ;

% Text Node
\draw (285,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (401,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (512,114.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (435,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (384,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (362-8,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (422-6,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (407,295.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (485,295.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (281,294.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (46,179.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (24,106.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (80,105.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (34-8,262.4+2) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (317,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (266,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (233-10,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (300-10,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw    (492,30) -- (510,30) -- (510,54) -- (492,54) -- cycle  ;
\draw (495,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (544,30) -- (562,30) -- (562,54) -- (544,54) -- cycle  ;
\draw (547,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (490,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (544,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (509,373) -- (527,373) -- (527,397) -- (509,397) -- cycle  ;
\draw (512,377.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (464,373) -- (482,373) -- (482,397) -- (464,397) -- cycle  ;
\draw (467,377.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (441, 386) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (435,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (391, 385) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (385,377.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (297,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (240-5,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

%Shape: Square [id:dp3876426936126377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278,102) -- (319,102) -- (319,143) -- (278,143) -- cycle ;

%Straight Lines [id:da9630320345744653] 
\draw    (275,61) -- (284.15,92.12) ;
\draw [shift={(285,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12648506463634157] 
\draw    (322,62) -- (308.27,91.28) ;
\draw [shift={(307,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4311630515539696] 
\draw    (288,156) -- (274.27,185.28) ;
\draw [shift={(273,188)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42247291583741864] 
\draw    (306,154) -- (315.15,185.12) ;
\draw [shift={(316,188)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3046933569989412] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (228,25) -- (613,25) -- (613,57) -- (228,57) -- cycle ;
%Shape: Square [id:dp9483863047580519] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (394,102) -- (435,102) -- (435,143) -- (394,143) -- cycle ;

%Straight Lines [id:da4687550057690748] 
\draw    (394,60) -- (403.15,91.12) ;
\draw [shift={(404,94)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16126108711985765] 
\draw    (441,61) -- (427.27,90.28) ;
\draw [shift={(426,93)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6984958403038133] 
\draw    (404,150) -- (390.27,179.28) ;
\draw [shift={(389,182)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4946016116602078] 
\draw    (431,148) -- (440.15,179.12) ;
\draw [shift={(441,182)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp6115407375287617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505,102) -- (546,102) -- (546,143) -- (505,143) -- cycle ;

%Straight Lines [id:da24134822060091088] 
\draw    (516,154) -- (502.27,183.28) ;
\draw [shift={(501,186)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11426003982663746] 
\draw    (535,152) -- (544.15,183.12) ;
\draw [shift={(545,186)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9900257719252685] 
\draw    (505,61) -- (514.15,92.12) ;
\draw [shift={(515,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0644522626955204] 
\draw    (552,62) -- (538.27,91.28) ;
\draw [shift={(537,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp20095245943030005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,282) -- (441,282) -- (441,323) -- (400,323) -- cycle ;
%Straight Lines [id:da8997168454143536] 
\draw    (389,221) -- (408.91,272.2) ;
\draw [shift={(410,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11102242117103778] 
\draw    (447,218.5) -- (435.62,272.07) ;
\draw [shift={(435,275)}, rotate = 281.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27221165414263304] 
\draw    (413,332) -- (399.27,361.28) ;
\draw [shift={(398,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11791365475671589] 
\draw    (431,330) -- (440.15,361.12) ;
\draw [shift={(441,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp9664637453489824] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504,281) -- (545,281) -- (545,322) -- (504,322) -- cycle ;
%Straight Lines [id:da3350597975324837] 
\draw    (499,218.5) -- (512.24,269.1) ;
\draw [shift={(513,272)}, rotate = 255.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8777699826285116] 
\draw    (551,215.5) -- (535.82,269.11) ;
\draw [shift={(535,272)}, rotate = 285.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4952446037159365] 
\draw    (516,329) -- (502.27,358.28) ;
\draw [shift={(501,361)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31393067624774273] 
\draw    (534,327) -- (543.15,358.12) ;
\draw [shift={(544,361)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp1771173457525198] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,282) -- (316,282) -- (316,323) -- (275,323) -- cycle ;

%Straight Lines [id:da9183797057888333] 
\draw    (285,334) -- (271.27,363.28) ;
\draw [shift={(270,366)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4942721242216702] 
\draw    (304,332) -- (313.15,363.12) ;
\draw [shift={(314,366)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2273912039371705] 
\draw    (261,223) -- (282.79,272.26) ;
\draw [shift={(284,275)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6436455591418815] 
\draw    (323,226) -- (307,271.17) ;
\draw [shift={(306,274)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp828075675428707] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (226,370) -- (611,370) -- (611,402) -- (226,402) -- cycle ;
%Shape: Rectangle [id:dp8399912950484646] 
\draw   (213,16.5) -- (624,16.5) -- (624,408.5) -- (213,408.5) -- cycle ;
%Shape: Rectangle [id:dp449966022835785] 
\draw   (18,35) -- (125,35) -- (125,178.5) -- (18,178.5) -- cycle ;
%Shape: Rectangle [id:dp5220583630451403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.43,87.03) -- (88.68,87.03) -- (88.68,114.91) -- (48.43,114.91) -- cycle ;

%Straight Lines [id:da42459763137750284] 
\draw    (68.06,59.48) -- (67.22,78.59) ;
\draw [shift={(67.08,81.59)}, rotate = 272.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9034517790480273] 
\draw    (61.19,121.03) -- (48.15,140.31) ;
\draw [shift={(46.47,142.8)}, rotate = 304.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3251404022214368] 
\draw    (74.94,119.67) -- (83.58,140.03) ;
\draw [shift={(84.75,142.8)}, rotate = 247] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Right Arrow [id:dp25096053400396046] 
\draw   (136,192) -- (178,192) -- (178,182) -- (206,202) -- (178,222) -- (178,212) -- (136,212) -- cycle ;
%Shape: Rectangle [id:dp10255042182565455] 
\draw   (18,230) -- (126,230) -- (126,375) -- (18,375) -- cycle ;
%Shape: Rectangle [id:dp9777007342448032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.72,282.57) -- (89.34,282.57) -- (89.34,310.75) -- (48.72,310.75) -- cycle ;
%Straight Lines [id:da5271773128390606] 
\draw    (68.53,254.74) -- (67.67,274.08) ;
\draw [shift={(67.54,277.07)}, rotate = 272.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7701639820458254] 
\draw    (61.6,316.93) -- (48.41,336.44) ;
\draw [shift={(46.73,338.92)}, rotate = 304.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10085292485472341] 
\draw    (75.47,315.56) -- (84.2,336.16) ;
\draw [shift={(85.38,338.92)}, rotate = 247.01999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (288,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (404,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (515,112.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw    (444, 41) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (438,33.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (387,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (381,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (442,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (285,292.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (58.06,92.35) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (63.05,36.58) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (33.6,142.68) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (86.61,142.68) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (410,293.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (513,292.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw    (325, 41) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (319,33.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (269,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (262,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (313,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw    (495,30) -- (513,30) -- (513,54) -- (495,54) -- cycle  ;
\draw (498,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (547,30) -- (565,30) -- (565,54) -- (547,54) -- cycle  ;
\draw (550,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (493,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (547,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (539,374) -- (557,374) -- (557,398) -- (539,398) -- cycle  ;
\draw (542,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (492,374) -- (510,374) -- (510,398) -- (492,398) -- cycle  ;
\draw (495,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (315,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (261,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (389,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (439,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (87.3,338.88) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (33.8,338.88) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (63.52,231.68) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (58.53,288.03) node [anchor=north west][inner sep=0.75pt]    {$\land $};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

%Shape: Square [id:dp2136476019762843] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278,102) -- (319,102) -- (319,143) -- (278,143) -- cycle ;

%Straight Lines [id:da8539582229907751] 
\draw    (275,61) -- (284.15,92.12) ;
\draw [shift={(285,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2537991549378952] 
\draw    (322,62) -- (308.27,91.28) ;
\draw [shift={(307,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18345008305206933] 
\draw    (288,156) -- (274.27,185.28) ;
\draw [shift={(273,188)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0491714585259212] 
\draw    (306,154) -- (315.15,185.12) ;
\draw [shift={(316,188)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp962501187477296] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (228,25) -- (613,25) -- (613,57) -- (228,57) -- cycle ;
%Shape: Square [id:dp06948689236389827] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (394,102) -- (435,102) -- (435,143) -- (394,143) -- cycle ;

%Straight Lines [id:da5498918830614037] 
\draw    (394,60) -- (403.15,91.12) ;
\draw [shift={(404,94)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4214578772118771] 
\draw    (441,61) -- (427.27,90.28) ;
\draw [shift={(426,93)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3939667156256197] 
\draw    (404,150) -- (390.27,179.28) ;
\draw [shift={(389,182)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2726222751234023] 
\draw    (431,148) -- (440.15,179.12) ;
\draw [shift={(441,182)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp22586626786890474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505,102) -- (546,102) -- (546,143) -- (505,143) -- cycle ;

%Straight Lines [id:da04506354125686041] 
\draw    (516,154) -- (502.27,183.28) ;
\draw [shift={(501,186)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7002826138727067] 
\draw    (535,152) -- (544.15,183.12) ;
\draw [shift={(545,186)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3969411481485958] 
\draw    (505,61) -- (514.15,92.12) ;
\draw [shift={(515,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11096250081023729] 
\draw    (552,62) -- (538.27,91.28) ;
\draw [shift={(537,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp9081145747174669] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,282) -- (441,282) -- (441,323) -- (400,323) -- cycle ;
%Straight Lines [id:da8766281979458833] 
\draw    (389,221) -- (408.91,272.2) ;
\draw [shift={(410,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7838504907696995] 
\draw    (447,218.5) -- (435.62,272.07) ;
\draw [shift={(435,275)}, rotate = 281.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9657042385051644] 
\draw    (413,332) -- (399.27,361.28) ;
\draw [shift={(398,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da682478336313825] 
\draw    (431,330) -- (440.15,361.12) ;
\draw [shift={(441,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp9195309301171641] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504,281) -- (545,281) -- (545,322) -- (504,322) -- cycle ;
%Straight Lines [id:da9012415412915509] 
\draw    (499,218.5) -- (512.24,269.1) ;
\draw [shift={(513,272)}, rotate = 255.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4680197193609612] 
\draw    (551,215.5) -- (535.82,269.11) ;
\draw [shift={(535,272)}, rotate = 285.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5586037137348284] 
\draw    (516,329) -- (502.27,358.28) ;
\draw [shift={(501,361)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9996164073252356] 
\draw    (534,327) -- (543.15,358.12) ;
\draw [shift={(544,361)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp6776282377053799] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,282) -- (316,282) -- (316,323) -- (275,323) -- cycle ;

%Straight Lines [id:da12349325350943952] 
\draw    (285,334) -- (271.27,363.28) ;
\draw [shift={(270,366)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7932580086223564] 
\draw    (304,332) -- (313.15,363.12) ;
\draw [shift={(314,366)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1714137409568267] 
\draw    (261,223) -- (282.79,272.26) ;
\draw [shift={(284,275)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9260828457628362] 
\draw    (323,226) -- (307,271.17) ;
\draw [shift={(306,274)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9457110979942179] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (226,370) -- (611,370) -- (611,402) -- (226,402) -- cycle ;
%Shape: Rectangle [id:dp9258327441984661] 
\draw   (213,16.5) -- (624,16.5) -- (624,408.5) -- (213,408.5) -- cycle ;
%Shape: Rectangle [id:dp7286506143370123] 
\draw   (18,35) -- (125,35) -- (125,178.5) -- (18,178.5) -- cycle ;
%Shape: Rectangle [id:dp7033754701868878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.43,87.03) -- (88.68,87.03) -- (88.68,114.91) -- (48.43,114.91) -- cycle ;

%Straight Lines [id:da6403123747725016] 
\draw    (67.06,59.48) -- (67.08,78.59) ;
\draw [shift={(67.08,81.59)}, rotate = 269.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5521804015880887] 
\draw    (66.94,120.67) -- (66.99,145.5) ;
\draw [shift={(67,148.5)}, rotate = 269.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Right Arrow [id:dp4327384516359698] 
\draw   (136,192) -- (178,192) -- (178,182) -- (206,202) -- (178,222) -- (178,212) -- (136,212) -- cycle ;
%Shape: Rectangle [id:dp3886370081719107] 
\draw   (20,233) -- (127,233) -- (127,376.5) -- (20,376.5) -- cycle ;
%Shape: Rectangle [id:dp04891970004540658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.43,286.03) -- (88.68,286.03) -- (88.68,313.91) -- (48.43,313.91) -- cycle ;
%Straight Lines [id:da3635050448979339] 
\draw    (67.06,258.48) -- (67.08,277.59) ;
\draw [shift={(67.08,280.59)}, rotate = 269.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9152700431749858] 
\draw    (66.94,319.67) -- (66.99,344.5) ;
\draw [shift={(67,347.5)}, rotate = 269.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (288,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (404,113.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (515,112.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw    (435,29) -- (453,29) -- (453,53) -- (435,53) -- cycle  ;
\draw (438,33.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (322,31.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (285,292.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (58.06,92.35) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (410,293.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (513,292.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw    (380,29) -- (398,29) -- (398,53) -- (380,53) -- cycle  ;
\draw (383,33.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (266,31.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (262,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (313,192.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw    (495,30) -- (513,30) -- (513,54) -- (495,54) -- cycle  ;
\draw (498,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (547,30) -- (565,30) -- (565,54) -- (547,54) -- cycle  ;
\draw (550,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (493,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (547,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (539,374) -- (557,374) -- (557,398) -- (539,398) -- cycle  ;
\draw (542,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (492,374) -- (510,374) -- (510,398) -- (492,398) -- cycle  ;
\draw (495,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (315,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (261,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ $};
% Text Node
\draw (62.05,37.58) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (61.6,150.68) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (61.6,349.68) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (62.05,236.58) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (58.06,291.35) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (384,194.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (438,194.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (384,374) -- (402,374) -- (402,398) -- (384,398) -- cycle  ;
\draw (387,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (438,374) -- (456,374) -- (456,398) -- (438,398) -- cycle  ;
\draw (441,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Square [id:dp448535574405327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,102) -- (316,102) -- (316,143) -- (275,143) -- cycle ;

%Straight Lines [id:da8774109619167868] 
\draw    (272,61) -- (281.15,92.12) ;
\draw [shift={(282,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06962148637846566] 
\draw    (319,62) -- (305.27,91.28) ;
\draw [shift={(304,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8353227813357613] 
\draw    (285,156) -- (271.27,185.28) ;
\draw [shift={(270,188)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13207607460709558] 
\draw    (303,154) -- (312.15,185.12) ;
\draw [shift={(313,188)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp19337324808072365] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (225,25) -- (610,25) -- (610,57) -- (225,57) -- cycle ;
%Shape: Square [id:dp27980394058770286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391,102) -- (432,102) -- (432,143) -- (391,143) -- cycle ;

%Straight Lines [id:da36928050107591825] 
\draw    (391,60) -- (400.15,91.12) ;
\draw [shift={(401,94)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20139993731241568] 
\draw    (438,61) -- (424.27,90.28) ;
\draw [shift={(423,93)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4492309897588638] 
\draw    (404,150) -- (390.27,179.28) ;
\draw [shift={(389,182)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11953782949415181] 
\draw    (422,148) -- (431.15,179.12) ;
\draw [shift={(432,182)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Square [id:dp8336341086596155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502,102) -- (543,102) -- (543,143) -- (502,143) -- cycle ;

%Straight Lines [id:da605452704682282] 
\draw    (513,154) -- (499.27,183.28) ;
\draw [shift={(498,186)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19752525917684582] 
\draw    (532,152) -- (541.15,183.12) ;
\draw [shift={(542,186)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06894581766013219] 
\draw    (502,61) -- (511.15,92.12) ;
\draw [shift={(512,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9127061205863907] 
\draw    (549,62) -- (535.27,91.28) ;
\draw [shift={(534,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp4449255662474496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,282) -- (438,282) -- (438,323) -- (397,323) -- cycle ;
%Straight Lines [id:da04204474906829192] 
\draw    (386,221) -- (405.91,272.2) ;
\draw [shift={(407,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1306408881292751] 
\draw    (444,218.5) -- (432.62,272.07) ;
\draw [shift={(432,275)}, rotate = 281.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9408847615195053] 
\draw    (410,332) -- (396.27,361.28) ;
\draw [shift={(395,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7363296797896208] 
\draw    (428,330) -- (437.15,361.12) ;
\draw [shift={(438,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp54735704509481] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501,281) -- (542,281) -- (542,322) -- (501,322) -- cycle ;
%Straight Lines [id:da2445216251294593] 
\draw    (496,218.5) -- (509.24,269.1) ;
\draw [shift={(510,272)}, rotate = 255.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27624709603199704] 
\draw    (548,215.5) -- (532.82,269.11) ;
\draw [shift={(532,272)}, rotate = 285.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0872477465942475] 
\draw    (513,329) -- (499.27,358.28) ;
\draw [shift={(498,361)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3971070445939754] 
\draw    (531,327) -- (540.15,358.12) ;
\draw [shift={(541,361)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp3503225866959574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272,282) -- (313,282) -- (313,323) -- (272,323) -- cycle ;

%Straight Lines [id:da6855876206107011] 
\draw    (282,334) -- (268.27,363.28) ;
\draw [shift={(267,366)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19364982232405437] 
\draw    (301,332) -- (310.15,363.12) ;
\draw [shift={(311,366)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20127560549233403] 
\draw    (258,223) -- (279.79,272.26) ;
\draw [shift={(281,275)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5841879931327001] 
\draw    (320,226) -- (304,271.17) ;
\draw [shift={(303,274)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9214660836774067] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (223,370) -- (608,370) -- (608,402) -- (223,402) -- cycle ;
%Shape: Rectangle [id:dp15828529165317917] 
\draw   (210,16.5) -- (621,16.5) -- (621,408.5) -- (210,408.5) -- cycle ;
%Shape: Rectangle [id:dp49937798489734464] 
\draw   (13,95.5) -- (122,95.5) -- (122,306.5) -- (13,306.5) -- cycle ;
%Shape: Square [id:dp6016558486116511] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,172) -- (85,172) -- (85,213) -- (44,213) -- cycle ;

%Straight Lines [id:da5363196586652583] 
\draw    (41,131) -- (50.15,162.12) ;
\draw [shift={(51,165)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26679450250728576] 
\draw    (88,132) -- (74.27,161.28) ;
\draw [shift={(73,164)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8659012804147187] 
\draw    (57,222) -- (43.27,251.28) ;
\draw [shift={(42,254)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10917623799685838] 
\draw    (71,220) -- (80.15,251.12) ;
\draw [shift={(81,254)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Right Arrow [id:dp1499154395535709] 
\draw   (133,192) -- (175,192) -- (175,182) -- (203,202) -- (175,222) -- (175,212) -- (133,212) -- cycle ;

% Text Node
\draw (285+2,113.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (401+2,113.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (512+2,112.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (435,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (384,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (362,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (422,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (407+2,293.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (510+2,292.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (282+2,292.4+4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (317,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (266,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (233,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (300,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw    (492,30) -- (510,30) -- (510,54) -- (492,54) -- cycle  ;
\draw (495,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (544,30) -- (562,30) -- (562,54) -- (544,54) -- cycle  ;
\draw (547,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (490,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (544,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (536,374) -- (554,374) -- (554,398) -- (536,398) -- cycle  ;
\draw (539,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (489,374) -- (507,374) -- (507,398) -- (489,398) -- cycle  ;
\draw (492,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (297,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (240,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (54+1,183.4+2) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (362,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (424,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (86,103.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (35,103.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (15,267.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};
% Text Node
\draw (73,267.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \lor \ y$};

\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,419); %set diagram left start at 0, and has height of 419

%Shape: Square [id:dp04304296697040533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,102) -- (316,102) -- (316,143) -- (275,143) -- cycle ;
%Straight Lines [id:da6063872148929481] 
\draw    (285,156) -- (271.27,185.28) ;
\draw [shift={(270,188)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12087118308502098] 
\draw    (303,154) -- (312.15,185.12) ;
\draw [shift={(313,188)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp1605431786524536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391,102) -- (432,102) -- (432,143) -- (391,143) -- cycle ;
%Straight Lines [id:da016683627335366324] 
\draw    (404,150) -- (390.27,179.28) ;
\draw [shift={(389,182)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da038814731580073536] 
\draw    (422,148) -- (431.15,179.12) ;
\draw [shift={(432,182)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp7962170366199536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502,102) -- (543,102) -- (543,143) -- (502,143) -- cycle ;

%Straight Lines [id:da9181621100005105] 
\draw    (513,154) -- (499.27,183.28) ;
\draw [shift={(498,186)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24503149945231828] 
\draw    (532,152) -- (541.15,183.12) ;
\draw [shift={(542,186)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp7922855574918076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,282) -- (438,282) -- (438,323) -- (397,323) -- cycle ;
%Straight Lines [id:da745009499507815] 
\draw    (386,221) -- (405.91,272.2) ;
\draw [shift={(407,275)}, rotate = 248.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9808812895660761] 
\draw    (444,218.5) -- (432.62,272.07) ;
\draw [shift={(432,275)}, rotate = 281.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6334367985877478] 
\draw    (410,332) -- (396.27,361.28) ;
\draw [shift={(395,364)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7952219048379966] 
\draw    (428,330) -- (437.15,361.12) ;
\draw [shift={(438,364)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp15463399518200194] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (501,281) -- (542,281) -- (542,322) -- (501,322) -- cycle ;
%Straight Lines [id:da08814737820258245] 
\draw    (496,218.5) -- (509.24,269.1) ;
\draw [shift={(510,272)}, rotate = 255.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9140559406067099] 
\draw    (548,215.5) -- (532.82,269.11) ;
\draw [shift={(532,272)}, rotate = 285.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da005623306395771466] 
\draw    (513,329) -- (499.27,358.28) ;
\draw [shift={(498,361)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10857543200211883] 
\draw    (531,327) -- (540.15,358.12) ;
\draw [shift={(541,361)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp44644097692455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272,282) -- (313,282) -- (313,323) -- (272,323) -- cycle ;
%Straight Lines [id:da005676471477173761] 
\draw    (301,332) -- (310.15,363.12) ;
\draw [shift={(311,366)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21175266421769479] 
\draw    (320,226) -- (304,271.17) ;
\draw [shift={(303,274)}, rotate = 289.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp015883594539025436] 
\draw   (210,16.5) -- (621,16.5) -- (621,408.5) -- (210,408.5) -- cycle ;

%Straight Lines [id:da6086409116578607] 
\draw    (272,61) -- (281.15,92.12) ;
\draw [shift={(282,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17375802287611775] 
\draw    (319,62) -- (305.27,91.28) ;
\draw [shift={(304,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7350184425020095] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (225,25) -- (610,25) -- (610,57) -- (225,57) -- cycle ;
%Straight Lines [id:da9903239698450056] 
\draw    (391,60) -- (400.15,91.12) ;
\draw [shift={(401,94)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05360844909197149] 
\draw    (438,61) -- (424.27,90.28) ;
\draw [shift={(423,93)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9778368755750062] 
\draw    (502,61) -- (511.15,92.12) ;
\draw [shift={(512,95)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38139741817192163] 
\draw    (549,62) -- (535.27,91.28) ;
\draw [shift={(534,94)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8186853804870721] 
\draw    (282,334) -- (268.27,363.28) ;
\draw [shift={(267,366)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6165382597432791] 
\draw    (258,223) -- (279.79,272.26) ;
\draw [shift={(281,275)}, rotate = 246.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp31870604984565487] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (223,370) -- (608,370) -- (608,402) -- (223,402) -- cycle ;
%Shape: Rectangle [id:dp23808361057593208] 
\draw   (13,95.5) -- (122,95.5) -- (122,306.5) -- (13,306.5) -- cycle ;
%Shape: Square [id:dp937590792163272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,172) -- (85,172) -- (85,213) -- (44,213) -- cycle ;

%Straight Lines [id:da4119742326236676] 
\draw    (41,131) -- (50.15,162.12) ;
\draw [shift={(51,165)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20903835713346264] 
\draw    (88,132) -- (74.27,161.28) ;
\draw [shift={(73,164)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38908237078650443] 
\draw    (57,222) -- (43.27,251.28) ;
\draw [shift={(42,254)}, rotate = 295.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da003523555085132024] 
\draw    (71,220) -- (80.15,251.12) ;
\draw [shift={(81,254)}, rotate = 253.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Right Arrow [id:dp5979480729542976] 
\draw   (133,192) -- (175,192) -- (175,182) -- (203,202) -- (175,222) -- (175,212) -- (133,212) -- cycle ;

% Text Node
\draw (512+3,112.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (435,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (384,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (317,33.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (266,33.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (233,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw    (492,30) -- (510,30) -- (510,54) -- (492,54) -- cycle  ;
\draw (495,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (544,30) -- (562,30) -- (562,54) -- (544,54) -- cycle  ;
\draw (547,34.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (536,374) -- (554,374) -- (554,398) -- (536,398) -- cycle  ;
\draw (539,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw    (489,374) -- (507,374) -- (507,398) -- (489,398) -- cycle  ;
\draw (492,378.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (297,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (240,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (54+2,183.4+3) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (362,377.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (424,376.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (86,103.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (35,103.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (15,267.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (73+1,267.4+0.5) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (285,113.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (401,113.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (362,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (422,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (407,293.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (510+3,292.4) node [anchor=north west][inner sep=0.75pt]    {$\lor $};
% Text Node
\draw (282,293.4) node [anchor=north west][inner sep=0.75pt]    {$\land $};
% Text Node
\draw (300,193.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \land \ y$};
% Text Node
\draw (490,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (544,193.4) node [anchor=north west][inner sep=0.75pt]    {$0$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252

%Shape: Square [id:dp29277302535205485] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (308,60.64) -- (374.59,127.24) -- (308,193.83) -- (241.41,127.24) -- cycle ;
%Shape: Circle [id:dp8378297733136635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.75,60.64) .. controls (300.75,56.64) and (304,53.39) .. (308,53.39) .. controls (312,53.39) and (315.25,56.64) .. (315.25,60.64) .. controls (315.25,64.65) and (312,67.89) .. (308,67.89) .. controls (304,67.89) and (300.75,64.65) .. (300.75,60.64) -- cycle ;
%Shape: Circle [id:dp7468616786773581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.34,127.24) .. controls (367.34,123.23) and (370.59,119.99) .. (374.59,119.99) .. controls (378.6,119.99) and (381.84,123.23) .. (381.84,127.24) .. controls (381.84,131.24) and (378.6,134.49) .. (374.59,134.49) .. controls (370.59,134.49) and (367.34,131.24) .. (367.34,127.24) -- cycle ;
%Shape: Circle [id:dp38268132104009234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.75,193.83) .. controls (300.75,189.83) and (304,186.58) .. (308,186.58) .. controls (312,186.58) and (315.25,189.83) .. (315.25,193.83) .. controls (315.25,197.84) and (312,201.08) .. (308,201.08) .. controls (304,201.08) and (300.75,197.84) .. (300.75,193.83) -- cycle ;
%Shape: Circle [id:dp49013006987506624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.16,127.24) .. controls (234.16,123.23) and (237.4,119.99) .. (241.41,119.99) .. controls (245.41,119.99) and (248.66,123.23) .. (248.66,127.24) .. controls (248.66,131.24) and (245.41,134.49) .. (241.41,134.49) .. controls (237.4,134.49) and (234.16,131.24) .. (234.16,127.24) -- cycle ;

% Text Node
\draw (283,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$c_{s,i,1,p}$};
% Text Node
\draw (390,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$c_{s,i,2,p}$};
% Text Node
\draw (284,15.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$c_{s,i,3,p}$};
% Text Node
\draw (172,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$c_{s,i,4,p}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
	\centering
	%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432
	
	%Shape: Diamond [id:dp5746331461151094] 
	\draw  [line width=1.5]  (121,322) -- (156,357) -- (121,392) -- (86,357) -- cycle ;
	
	%Shape: Diamond [id:dp8842775161800431] 
	\draw  [line width=1.5]  (121,60) -- (156,95) -- (121,130) -- (86,95) -- cycle ;

	%Shape: Diamond [id:dp2286745355781995] 
	\draw  [line width=1.5]  (334,320) -- (369,355) -- (334,390) -- (299,355) -- cycle ;
	
	%Shape: Diamond [id:dp96259971134678] 
	\draw  [line width=1.5]  (334,58) -- (369,93) -- (334,128) -- (299,93) -- cycle ;

	%Shape: Diamond [id:dp07262296938568735] 
	\draw  [line width=1.5]  (539,320) -- (574,355) -- (539,390) -- (504,355) -- cycle ;
	
	%Shape: Diamond [id:dp020631995617089616] 
	\draw  [line width=1.5]  (539,58) -- (574,93) -- (539,128) -- (504,93) -- cycle ;

	%Straight Lines [id:da14086407025956682] 
	\draw    (15.5,179) -- (72.5,225) ;
	%Straight Lines [id:da7220353522015168] 
	\draw    (72.5,225) -- (14.14,264.46) ;
	%Straight Lines [id:da04092939610916535] 
	\draw    (694.45,114) -- (593.5,222.77) ;
	%Straight Lines [id:da9156037562285182] 
	\draw    (593.5,222.77) -- (699.5,300) ;
	%Straight Lines [id:da10132422402488839] 
	\draw    (121,130) -- (120.5,327) ;
	%Straight Lines [id:da12606437284886685] 
	\draw    (334,128) -- (333.5,325) ;
	%Straight Lines [id:da08983783104543897] 
	\draw    (539,128) -- (538.5,325) ;
	%Straight Lines [id:da8729015775601044] 
	\draw    (343.75,224) -- (523.94,224) ;
	%Straight Lines [id:da6851124443038564] 
	\draw    (122.5,225) -- (381.75,224) ;
	%Shape: Rectangle [id:dp38850359618022223] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.19,197) -- (389.31,197) -- (389.31,251) -- (284.19,251) -- cycle ;
	%Shape: Rectangle [id:dp9309626729810518] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (489.39,197) -- (594.5,197) -- (594.5,251) -- (489.39,251) -- cycle ;
	%Shape: Rectangle [id:dp16817597444178012] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75,197) -- (180.11,197) -- (180.11,251) -- (75,251) -- cycle ;

	%Shape: Rectangle [id:dp13063128702820426] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (118.57,36) -- (175.5,36) -- (83.4,117) -- (26.47,117) -- cycle ;
	%Shape: Rectangle [id:dp781265699450464] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (120.57,298) -- (177.5,298) -- (85.4,379) -- (28.47,379) -- cycle ;
	%Shape: Rectangle [id:dp0541795824701492] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (376.57,69) -- (433.5,69) -- (341.4,150) -- (284.47,150) -- cycle ;
	%Shape: Rectangle [id:dp7074401736075056] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (329.57,294) -- (386.5,294) -- (294.4,375) -- (237.47,375) -- cycle ;
	%Shape: Rectangle [id:dp9297691567906448] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (535.57,294) -- (592.5,294) -- (500.4,375) -- (443.47,375) -- cycle ;
	%Shape: Rectangle [id:dp028030331254390584] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (571.57,69) -- (628.5,69) -- (536.4,150) -- (479.47,150) -- cycle ;
	%Shape: Rectangle [id:dp08689915440051421] 
	\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (65.5,168) -- (601.5,168) -- (601.5,278) -- (65.5,278) -- cycle ;
	%Shape: Ellipse [id:dp5307470948328217] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (101.56,113.5) .. controls (110.98,92.79) and (136.27,76) .. (158.06,76) .. controls (179.84,76) and (189.86,92.79) .. (180.44,113.5) .. controls (171.02,134.21) and (145.73,151) .. (123.94,151) .. controls (102.16,151) and (92.14,134.21) .. (101.56,113.5) -- cycle ;
	%Shape: Ellipse [id:dp8722003326159327] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (103.56,379.5) .. controls (112.98,358.79) and (138.27,342) .. (160.06,342) .. controls (181.84,342) and (191.86,358.79) .. (182.44,379.5) .. controls (173.02,400.21) and (147.73,417) .. (125.94,417) .. controls (104.16,417) and (94.14,400.21) .. (103.56,379.5) -- cycle ;
	%Shape: Ellipse [id:dp5127229188799068] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (314.56,371.5) .. controls (323.98,350.79) and (349.27,334) .. (371.06,334) .. controls (392.84,334) and (402.86,350.79) .. (393.44,371.5) .. controls (384.02,392.21) and (358.73,409) .. (336.94,409) .. controls (315.16,409) and (305.14,392.21) .. (314.56,371.5) -- cycle ;
	%Shape: Ellipse [id:dp9541668310366102] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (522.56,372.5) .. controls (531.98,351.79) and (557.27,335) .. (579.06,335) .. controls (600.84,335) and (610.86,351.79) .. (601.44,372.5) .. controls (592.02,393.21) and (566.73,410) .. (544.94,410) .. controls (523.16,410) and (513.14,393.21) .. (522.56,372.5) -- cycle ;
	%Shape: Ellipse [id:dp008670495276651868] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (276.56,73.5) .. controls (285.98,52.79) and (311.27,36) .. (333.06,36) .. controls (354.84,36) and (364.86,52.79) .. (355.44,73.5) .. controls (346.02,94.21) and (320.73,111) .. (298.94,111) .. controls (277.16,111) and (267.14,94.21) .. (276.56,73.5) -- cycle ;
	%Shape: Ellipse [id:dp5684029916241629] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (479.56,71.5) .. controls (488.98,50.79) and (514.27,34) .. (536.06,34) .. controls (557.84,34) and (567.86,50.79) .. (558.44,71.5) .. controls (549.02,92.21) and (523.73,109) .. (501.94,109) .. controls (480.16,109) and (470.14,92.21) .. (479.56,71.5) -- cycle ;

	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (121, 392) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (121,392) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (86, 357) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (86,357) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (121, 322) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (121,322) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (156, 357) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (156,357) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (86, 95) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (86,95) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (121, 60) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (121,60) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (156, 95) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (156,95) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (121, 130) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (121,130) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (369, 355) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (369,355) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (334, 320) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (334,320) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (299, 355) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (299,355) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (334, 390) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (334,390) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (334, 128) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (334,128) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (369, 93) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (369,93) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (334, 58) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (334,58) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (299, 93) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (299,93) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (574, 355) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (574,355) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (539, 320) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (539,320) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (504, 355) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (504,355) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (539, 390) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (539,390) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (539, 128) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (539,128) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (574, 93) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (574,93) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (539, 58) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (539,58) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (504, 93) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (504,93) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (291,1) -- (339,1) -- (339,25) -- (291,25) -- cycle  ;
	\draw (315,13) node    {$t=0$};
	% Text Node
	\draw (125.56,224) node    {$0$};
	% Text Node
	\draw (333.75,223.5) node    {$0$};
	% Text Node
	\draw (539.94,222) node    {$z$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (209, 190) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (209,190) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (50, 61) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (50,61) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (42, 322) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (42,322) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (257, 321) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (257,321) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (469, 319) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (469,319) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (619, 118) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (619,118) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (409, 118) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (409,118) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (262, 61) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (262,61) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (392, 405) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (392,405) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (612, 401) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (612,401) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (195, 403) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (195,403) node    {$3$};
	% Text Node
	\draw (8,173) node    {$x$};
	% Text Node
	\draw (7,265) node    {$y$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (203, 118) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (203,118) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (466, 61) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (466,61) node    {$3$};

	\end{tikzpicture}

	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432
	
	%Shape: Diamond [id:dp24740692145637433] 
	\draw  [line width=1.5]  (129,325) -- (164,360) -- (129,395) -- (94,360) -- cycle ;
	
	%Shape: Diamond [id:dp024440737316705707] 
	\draw  [line width=1.5]  (129,63) -- (164,98) -- (129,133) -- (94,98) -- cycle ;

	%Shape: Diamond [id:dp2862647871294761] 
	\draw  [line width=1.5]  (342,323) -- (377,358) -- (342,393) -- (307,358) -- cycle ;
	
	%Shape: Diamond [id:dp13839863596443114] 
	\draw  [line width=1.5]  (342,61) -- (377,96) -- (342,131) -- (307,96) -- cycle ;

	%Shape: Diamond [id:dp7194785746540578] 
	\draw  [line width=1.5]  (547,323) -- (582,358) -- (547,393) -- (512,358) -- cycle ;
	
	%Shape: Diamond [id:dp04311619202154238] 
	\draw  [line width=1.5]  (547,61) -- (582,96) -- (547,131) -- (512,96) -- cycle ;

	%Straight Lines [id:da13992485066570448] 
	\draw    (23.5,182) -- (80.5,228) ;
	%Straight Lines [id:da1551421537546287] 
	\draw    (80.5,228) -- (22.14,267.46) ;
	%Straight Lines [id:da741228010870515] 
	\draw    (702.45,117) -- (601.5,225.77) ;
	%Straight Lines [id:da41258083889878283] 
	\draw    (601.5,225.77) -- (707.5,303) ;
	%Straight Lines [id:da8915473348360173] 
	\draw    (129,133) -- (128.5,330) ;
	%Straight Lines [id:da5301934591200709] 
	\draw    (342,131) -- (341.5,328) ;
	%Straight Lines [id:da4856963285160524] 
	\draw    (547,131) -- (546.5,328) ;
	%Straight Lines [id:da6346351554860425] 
	\draw    (351.75,227) -- (531.94,227) ;
	%Straight Lines [id:da881818808829742] 
	\draw    (130.5,228) -- (389.75,227) ;
	%Shape: Rectangle [id:dp983932282545081] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.19,200) -- (397.31,200) -- (397.31,254) -- (292.19,254) -- cycle ;
	%Shape: Rectangle [id:dp7875264728669016] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.39,200) -- (602.5,200) -- (602.5,254) -- (497.39,254) -- cycle ;
	%Shape: Rectangle [id:dp9728331154126175] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,200) -- (188.11,200) -- (188.11,254) -- (83,254) -- cycle ;

	%Shape: Rectangle [id:dp4864437121990012] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (126.57,39) -- (183.5,39) -- (91.4,120) -- (34.47,120) -- cycle ;
	%Shape: Rectangle [id:dp9088663499862272] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (128.57,301) -- (185.5,301) -- (93.4,382) -- (36.47,382) -- cycle ;
	%Shape: Rectangle [id:dp8020407588098164] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (384.57,72) -- (441.5,72) -- (349.4,153) -- (292.47,153) -- cycle ;
	%Shape: Rectangle [id:dp4393721335673949] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (337.57,297) -- (394.5,297) -- (302.4,378) -- (245.47,378) -- cycle ;
	%Shape: Rectangle [id:dp1008186383880677] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (543.57,297) -- (600.5,297) -- (508.4,378) -- (451.47,378) -- cycle ;
	%Shape: Rectangle [id:dp06641744912863723] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (579.57,72) -- (636.5,72) -- (544.4,153) -- (487.47,153) -- cycle ;
	%Shape: Rectangle [id:dp9950862460520375] 
	\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (73.5,171) -- (609.5,171) -- (609.5,281) -- (73.5,281) -- cycle ;
	%Shape: Ellipse [id:dp9863440366424205] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (109.56,116.5) .. controls (118.98,95.79) and (144.27,79) .. (166.06,79) .. controls (187.84,79) and (197.86,95.79) .. (188.44,116.5) .. controls (179.02,137.21) and (153.73,154) .. (131.94,154) .. controls (110.16,154) and (100.14,137.21) .. (109.56,116.5) -- cycle ;
	%Shape: Ellipse [id:dp43132305920608893] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (111.56,382.5) .. controls (120.98,361.79) and (146.27,345) .. (168.06,345) .. controls (189.84,345) and (199.86,361.79) .. (190.44,382.5) .. controls (181.02,403.21) and (155.73,420) .. (133.94,420) .. controls (112.16,420) and (102.14,403.21) .. (111.56,382.5) -- cycle ;
	%Shape: Ellipse [id:dp0398449411101236] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (322.56,374.5) .. controls (331.98,353.79) and (357.27,337) .. (379.06,337) .. controls (400.84,337) and (410.86,353.79) .. (401.44,374.5) .. controls (392.02,395.21) and (366.73,412) .. (344.94,412) .. controls (323.16,412) and (313.14,395.21) .. (322.56,374.5) -- cycle ;
	%Shape: Ellipse [id:dp5409252805188391] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (530.56,375.5) .. controls (539.98,354.79) and (565.27,338) .. (587.06,338) .. controls (608.84,338) and (618.86,354.79) .. (609.44,375.5) .. controls (600.02,396.21) and (574.73,413) .. (552.94,413) .. controls (531.16,413) and (521.14,396.21) .. (530.56,375.5) -- cycle ;
	%Shape: Ellipse [id:dp9145815172465329] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (284.56,76.5) .. controls (293.98,55.79) and (319.27,39) .. (341.06,39) .. controls (362.84,39) and (372.86,55.79) .. (363.44,76.5) .. controls (354.02,97.21) and (328.73,114) .. (306.94,114) .. controls (285.16,114) and (275.14,97.21) .. (284.56,76.5) -- cycle ;
	%Shape: Ellipse [id:dp5740166438071749] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (487.56,74.5) .. controls (496.98,53.79) and (522.27,37) .. (544.06,37) .. controls (565.84,37) and (575.86,53.79) .. (566.44,74.5) .. controls (557.02,95.21) and (531.73,112) .. (509.94,112) .. controls (488.16,112) and (478.14,95.21) .. (487.56,74.5) -- cycle ;

	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (129, 395) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (129,395) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (94, 360) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (94,360) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (129, 325) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (129,325) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (164, 360) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (164,360) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (94, 98) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (94,98) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (129, 63) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (129,63) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (164, 98) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (164,98) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (129, 133) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (129,133) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (377, 358) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (377,358) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (342, 323) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (342,323) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (307, 358) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (307,358) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (342, 393) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (342,393) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (342, 131) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (342,131) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (377, 96) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (377,96) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (342, 61) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (342,61) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (307, 96) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (307,96) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (582, 358) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (582,358) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (547, 323) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (547,323) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (512, 358) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (512,358) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (547, 393) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (547,393) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (547, 131) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (547,131) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (582, 96) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (582,96) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (547, 61) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (547,61) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (512, 96) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (512,96) node    {$0$};
	% Text Node
	\draw (133.56,227) node    {$\overline{x\lor y}$};
	% Text Node
	\draw (341.75,226.5) node    {$0$};
	% Text Node
	\draw (547.94,225) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (217, 193) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (217,193) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (58, 64) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (58,64) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (50, 325) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (50,325) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (265, 324) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (265,324) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (477, 322) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (477,322) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (627, 121) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (627,121) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (417, 121) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (417,121) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (270, 64) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (270,64) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (400, 408) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (400,408) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (620, 404) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (620,404) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (203, 406) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (203,406) node    {$3$};
	% Text Node
	\draw (16,176) node    {$0$};
	% Text Node
	\draw (15,268) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (211, 121) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (211,121) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (474, 64) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (474,64) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (306,3) -- (354,3) -- (354,27) -- (306,27) -- cycle  ;
	\draw (330,15) node    {$t=1$};
	\end{tikzpicture}
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432
	
	%Shape: Diamond [id:dp3147138879825998] 
	\draw  [line width=1.5]  (123,327) -- (158,362) -- (123,397) -- (88,362) -- cycle ;
	
	%Shape: Diamond [id:dp49660856658738883] 
	\draw  [line width=1.5]  (123,65) -- (158,100) -- (123,135) -- (88,100) -- cycle ;

	%Shape: Diamond [id:dp2844374833846446] 
	\draw  [line width=1.5]  (336,325) -- (371,360) -- (336,395) -- (301,360) -- cycle ;
	
	%Shape: Diamond [id:dp5828074812509751] 
	\draw  [line width=1.5]  (336,63) -- (371,98) -- (336,133) -- (301,98) -- cycle ;

	%Shape: Diamond [id:dp18842588188144205] 
	\draw  [line width=1.5]  (541,325) -- (576,360) -- (541,395) -- (506,360) -- cycle ;
	
	%Shape: Diamond [id:dp9909551400352852] 
	\draw  [line width=1.5]  (541,63) -- (576,98) -- (541,133) -- (506,98) -- cycle ;

	%Straight Lines [id:da8659822973491451] 
	\draw    (17.5,184) -- (74.5,230) ;
	%Straight Lines [id:da624734798610568] 
	\draw    (74.5,230) -- (16.14,269.46) ;
	%Straight Lines [id:da730851263571596] 
	\draw    (696.45,119) -- (595.5,227.77) ;
	%Straight Lines [id:da27454551458478316] 
	\draw    (595.5,227.77) -- (701.5,305) ;
	%Straight Lines [id:da8001511495462601] 
	\draw    (123,135) -- (122.5,332) ;
	%Straight Lines [id:da6718905167430538] 
	\draw    (336,133) -- (335.5,330) ;
	%Straight Lines [id:da8908937802111665] 
	\draw    (541,133) -- (540.5,330) ;
	%Straight Lines [id:da7977517694556573] 
	\draw    (345.75,229) -- (525.94,229) ;
	%Straight Lines [id:da720934496071011] 
	\draw    (124.5,230) -- (383.75,229) ;
	%Shape: Rectangle [id:dp12425884182747515] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.19,202) -- (391.31,202) -- (391.31,256) -- (286.19,256) -- cycle ;
	%Shape: Rectangle [id:dp28491734415717074] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.39,202) -- (596.5,202) -- (596.5,256) -- (491.39,256) -- cycle ;
	%Shape: Rectangle [id:dp8855014682029508] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77,202) -- (182.11,202) -- (182.11,256) -- (77,256) -- cycle ;

	%Shape: Rectangle [id:dp6702318677885426] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (120.57,41) -- (177.5,41) -- (85.4,122) -- (28.47,122) -- cycle ;
	%Shape: Rectangle [id:dp9952946030730562] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (122.57,303) -- (179.5,303) -- (87.4,384) -- (30.47,384) -- cycle ;
	%Shape: Rectangle [id:dp9266366851335676] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (378.57,74) -- (435.5,74) -- (343.4,155) -- (286.47,155) -- cycle ;
	%Shape: Rectangle [id:dp6851960142111369] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (331.57,299) -- (388.5,299) -- (296.4,380) -- (239.47,380) -- cycle ;
	%Shape: Rectangle [id:dp7225160350479939] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (537.57,299) -- (594.5,299) -- (502.4,380) -- (445.47,380) -- cycle ;
	%Shape: Rectangle [id:dp056008817969994906] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (573.57,74) -- (630.5,74) -- (538.4,155) -- (481.47,155) -- cycle ;
	%Shape: Rectangle [id:dp16012148312080277] 
	\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (67.5,173) -- (603.5,173) -- (603.5,283) -- (67.5,283) -- cycle ;
	%Shape: Ellipse [id:dp13471885094475589] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (103.56,118.5) .. controls (112.98,97.79) and (138.27,81) .. (160.06,81) .. controls (181.84,81) and (191.86,97.79) .. (182.44,118.5) .. controls (173.02,139.21) and (147.73,156) .. (125.94,156) .. controls (104.16,156) and (94.14,139.21) .. (103.56,118.5) -- cycle ;
	%Shape: Ellipse [id:dp11907399616347203] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (105.56,384.5) .. controls (114.98,363.79) and (140.27,347) .. (162.06,347) .. controls (183.84,347) and (193.86,363.79) .. (184.44,384.5) .. controls (175.02,405.21) and (149.73,422) .. (127.94,422) .. controls (106.16,422) and (96.14,405.21) .. (105.56,384.5) -- cycle ;
	%Shape: Ellipse [id:dp6087948361787052] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (316.56,376.5) .. controls (325.98,355.79) and (351.27,339) .. (373.06,339) .. controls (394.84,339) and (404.86,355.79) .. (395.44,376.5) .. controls (386.02,397.21) and (360.73,414) .. (338.94,414) .. controls (317.16,414) and (307.14,397.21) .. (316.56,376.5) -- cycle ;
	%Shape: Ellipse [id:dp635797171388391] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (524.56,377.5) .. controls (533.98,356.79) and (559.27,340) .. (581.06,340) .. controls (602.84,340) and (612.86,356.79) .. (603.44,377.5) .. controls (594.02,398.21) and (568.73,415) .. (546.94,415) .. controls (525.16,415) and (515.14,398.21) .. (524.56,377.5) -- cycle ;
	%Shape: Ellipse [id:dp26086924308079995] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (278.56,78.5) .. controls (287.98,57.79) and (313.27,41) .. (335.06,41) .. controls (356.84,41) and (366.86,57.79) .. (357.44,78.5) .. controls (348.02,99.21) and (322.73,116) .. (300.94,116) .. controls (279.16,116) and (269.14,99.21) .. (278.56,78.5) -- cycle ;
	%Shape: Ellipse [id:dp8614846794140346] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (481.56,76.5) .. controls (490.98,55.79) and (516.27,39) .. (538.06,39) .. controls (559.84,39) and (569.86,55.79) .. (560.44,76.5) .. controls (551.02,97.21) and (525.73,114) .. (503.94,114) .. controls (482.16,114) and (472.14,97.21) .. (481.56,76.5) -- cycle ;

	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (468, 66) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (468,66) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (205, 123) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (205,123) node    {$3$};
	% Text Node
	\draw (9,270) node    {$0$};
	% Text Node
	\draw (10,178) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (197, 408) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (197,408) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (614, 406) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (614,406) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (394, 410) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (394,410) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (264, 66) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (264,66) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (411, 123) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (411,123) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (621, 123) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (621,123) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (471, 324) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (471,324) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (259, 326) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (259,326) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (44, 327) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (44,327) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (52, 66) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (52,66) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (211, 195) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (211,195) node    {$1$};
	% Text Node
	\draw (541.94,227) node    {$0$};
	% Text Node
	\draw (335.75,228.5) node    {$x\lor y$};
	% Text Node
	\draw (127.56,229) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (541, 133) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (541,133) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (576, 98) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (576,98) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (541, 63) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (541,63) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (506, 98) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (506,98) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (576, 360) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (576,360) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (541, 325) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (541,325) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (506, 360) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (506,360) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (541, 395) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (541,395) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (336, 133) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (336,133) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (371, 98) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (371,98) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (336, 63) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (336,63) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (301, 98) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (301,98) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (371, 360) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (371,360) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (336, 325) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (336,325) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (301, 360) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (301,360) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (336, 395) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (336,395) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (123, 135) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (123,135) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (158, 100) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (158,100) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (123, 65) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (123,65) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (88, 100) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (88,100) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (158, 362) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (158,362) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (123, 327) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (123,327) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (88, 362) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (88,362) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (123, 397) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (123,397) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (307,6) -- (355,6) -- (355,30) -- (307,30) -- cycle  ;
	\draw (331,18) node    {$t=2$};

	\end{tikzpicture}

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432
	
	%Shape: Diamond [id:dp035157516756385565] 
	\draw  [line width=1.5]  (123,331) -- (158,366) -- (123,401) -- (88,366) -- cycle ;
	
	%Shape: Diamond [id:dp7101692046079445] 
	\draw  [line width=1.5]  (123,69) -- (158,104) -- (123,139) -- (88,104) -- cycle ;

	%Shape: Diamond [id:dp10204529201129275] 
	\draw  [line width=1.5]  (336,329) -- (371,364) -- (336,399) -- (301,364) -- cycle ;
	
	%Shape: Diamond [id:dp35253475333620454] 
	\draw  [line width=1.5]  (336,67) -- (371,102) -- (336,137) -- (301,102) -- cycle ;

	%Shape: Diamond [id:dp165654293708123] 
	\draw  [line width=1.5]  (541,329) -- (576,364) -- (541,399) -- (506,364) -- cycle ;
	
	%Shape: Diamond [id:dp3831867496107474] 
	\draw  [line width=1.5]  (541,67) -- (576,102) -- (541,137) -- (506,102) -- cycle ;

	%Straight Lines [id:da24072095753250267] 
	\draw    (17.5,188) -- (74.5,234) ;
	%Straight Lines [id:da9386270447041901] 
	\draw    (74.5,234) -- (16.14,273.46) ;
	%Straight Lines [id:da43572658954709365] 
	\draw    (696.45,123) -- (595.5,231.77) ;
	%Straight Lines [id:da8944660645128675] 
	\draw    (595.5,231.77) -- (701.5,309) ;
	%Straight Lines [id:da14737712893843014] 
	\draw    (123,139) -- (122.5,336) ;
	%Straight Lines [id:da06620660360585429] 
	\draw    (336,137) -- (335.5,334) ;
	%Straight Lines [id:da9407182143091481] 
	\draw    (541,137) -- (540.5,334) ;
	%Straight Lines [id:da09614711045719693] 
	\draw    (345.75,233) -- (525.94,233) ;
	%Straight Lines [id:da38602348839538725] 
	\draw    (124.5,234) -- (383.75,233) ;
	%Shape: Rectangle [id:dp07133537671801171] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.19,206) -- (391.31,206) -- (391.31,260) -- (286.19,260) -- cycle ;
	%Shape: Rectangle [id:dp34481628961614497] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.39,206) -- (596.5,206) -- (596.5,260) -- (491.39,260) -- cycle ;
	%Shape: Rectangle [id:dp7860267446087756] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77,206) -- (182.11,206) -- (182.11,260) -- (77,260) -- cycle ;

	%Shape: Rectangle [id:dp13716273611951713] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (120.57,45) -- (177.5,45) -- (85.4,126) -- (28.47,126) -- cycle ;
	%Shape: Rectangle [id:dp596082891501469] 
	\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (122.57,307) -- (179.5,307) -- (87.4,388) -- (30.47,388) -- cycle ;
	%Shape: Rectangle [id:dp8995489725287583] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (378.57,78) -- (435.5,78) -- (343.4,159) -- (286.47,159) -- cycle ;
	%Shape: Rectangle [id:dp4020953051839071] 
	\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (331.57,303) -- (388.5,303) -- (296.4,384) -- (239.47,384) -- cycle ;
	%Shape: Rectangle [id:dp6118409859460334] 
	\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (537.57,303) -- (594.5,303) -- (502.4,384) -- (445.47,384) -- cycle ;
	%Shape: Rectangle [id:dp10205571097703248] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (573.57,78) -- (630.5,78) -- (538.4,159) -- (481.47,159) -- cycle ;
	%Shape: Rectangle [id:dp6745788743922723] 
	\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (67.5,177) -- (603.5,177) -- (603.5,287) -- (67.5,287) -- cycle ;
	%Shape: Ellipse [id:dp7279595824719952] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (103.56,122.5) .. controls (112.98,101.79) and (138.27,85) .. (160.06,85) .. controls (181.84,85) and (191.86,101.79) .. (182.44,122.5) .. controls (173.02,143.21) and (147.73,160) .. (125.94,160) .. controls (104.16,160) and (94.14,143.21) .. (103.56,122.5) -- cycle ;
	%Shape: Ellipse [id:dp7929375262025147] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (105.56,388.5) .. controls (114.98,367.79) and (140.27,351) .. (162.06,351) .. controls (183.84,351) and (193.86,367.79) .. (184.44,388.5) .. controls (175.02,409.21) and (149.73,426) .. (127.94,426) .. controls (106.16,426) and (96.14,409.21) .. (105.56,388.5) -- cycle ;
	%Shape: Ellipse [id:dp8310713036965406] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (316.56,380.5) .. controls (325.98,359.79) and (351.27,343) .. (373.06,343) .. controls (394.84,343) and (404.86,359.79) .. (395.44,380.5) .. controls (386.02,401.21) and (360.73,418) .. (338.94,418) .. controls (317.16,418) and (307.14,401.21) .. (316.56,380.5) -- cycle ;
	%Shape: Ellipse [id:dp23575312037445784] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (524.56,381.5) .. controls (533.98,360.79) and (559.27,344) .. (581.06,344) .. controls (602.84,344) and (612.86,360.79) .. (603.44,381.5) .. controls (594.02,402.21) and (568.73,419) .. (546.94,419) .. controls (525.16,419) and (515.14,402.21) .. (524.56,381.5) -- cycle ;
	%Shape: Ellipse [id:dp9804169758491991] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (278.56,82.5) .. controls (287.98,61.79) and (313.27,45) .. (335.06,45) .. controls (356.84,45) and (366.86,61.79) .. (357.44,82.5) .. controls (348.02,103.21) and (322.73,120) .. (300.94,120) .. controls (279.16,120) and (269.14,103.21) .. (278.56,82.5) -- cycle ;
	%Shape: Ellipse [id:dp19315401848283342] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (481.56,80.5) .. controls (490.98,59.79) and (516.27,43) .. (538.06,43) .. controls (559.84,43) and (569.86,59.79) .. (560.44,80.5) .. controls (551.02,101.21) and (525.73,118) .. (503.94,118) .. controls (482.16,118) and (472.14,101.21) .. (481.56,80.5) -- cycle ;
	
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (468, 70) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (468,70) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (205, 127) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (205,127) node    {$3$};
	% Text Node
	\draw (9,274) node    {$y'$};
	% Text Node
	\draw (10,182) node    {$x'$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (197, 412) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (197,412) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (614, 410) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (614,410) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (394, 414) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (394,414) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (264, 70) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (264,70) node    {$3$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (411, 127) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (411,127) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (621, 127) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (621,127) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (471, 328) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (471,328) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (259, 330) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (259,330) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (44, 331) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (44,331) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (52, 70) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (52,70) node    {$2$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (211, 199) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (211,199) node    {$1$};
	% Text Node
	\draw (541.94,231) node    {$\overline{x\lor y}$};
	% Text Node
	\draw (335.75,232.5) node    {$0$};
	% Text Node
	\draw (127.56,233) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (541, 137) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (541,137) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (576, 102) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (576,102) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (541, 67) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (541,67) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (506, 102) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (506,102) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (576, 364) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (576,364) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (541, 329) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (541,329) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (506, 364) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (506,364) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (541, 399) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (541,399) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (336, 137) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (336,137) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (371, 102) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (371,102) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (336, 67) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (336,67) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (301, 102) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (301,102) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (371, 364) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (371,364) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (336, 329) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (336,329) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (301, 364) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (301,364) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (336, 399) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (336,399) node    {$1$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (123, 139) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (123,139) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (158, 104) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (158,104) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (123, 69) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (123,69) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (88, 104) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (88,104) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (158, 366) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (158,366) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (123, 331) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (123,331) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (88, 366) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (88,366) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (123, 401) circle [x radius= 13.6, y radius= 13.6]   ;
	\draw (123,401) node    {$0$};
	% Text Node
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]  (296,6) -- (344,6) -- (344,30) -- (296,30) -- cycle  ;
	\draw (320,18) node    {$t=3$};

	\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,425); %set diagram left start at 0, and has height of 425

%Straight Lines [id:da8317699146462909] 
\draw    (60.8,186.99) -- (61.01,228.98) ;
%Straight Lines [id:da18095984176319402] 
\draw    (99.43,186.99) -- (99.65,228.98) ;
%Flowchart: Decision [id:dp4789024058524006] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (25.38,269.51) -- (36.85,280.67) -- (25.38,291.84) -- (13.91,280.67) -- cycle ;
%Flowchart: Decision [id:dp4277323233207816] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (61.6,270.34) -- (73.07,281.5) -- (61.6,292.67) -- (50.13,281.5) -- cycle ;
%Flowchart: Decision [id:dp5085971329703797] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (100.24,270.34) -- (111.7,281.5) -- (100.24,292.67) -- (88.77,281.5) -- cycle ;
%Flowchart: Decision [id:dp10284514811628265] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.88,296.09) -- (334.38,306.66) -- (322.88,317.24) -- (311.38,306.66) -- cycle ;
%Flowchart: Decision [id:dp2649353453119878] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.2,296.87) -- (370.7,307.45) -- (359.2,318.02) -- (347.7,307.45) -- cycle ;
%Flowchart: Decision [id:dp4165486531465882] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.93,296.87) -- (409.43,307.45) -- (397.93,318.02) -- (386.43,307.45) -- cycle ;
%Flowchart: Decision [id:dp47454069609090643] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431.83,296.87) -- (443.33,307.45) -- (431.83,318.02) -- (420.33,307.45) -- cycle ;
%Flowchart: Decision [id:dp6822632202522134] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (468.14,297.66) -- (479.64,308.23) -- (468.14,318.81) -- (456.64,308.23) -- cycle ;
%Flowchart: Decision [id:dp0700938065947333] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (506.88,297.66) -- (518.38,308.23) -- (506.88,318.81) -- (495.38,308.23) -- cycle ;
%Straight Lines [id:da6667703551930867] 
\draw    (162.99,103.47) -- (163.24,154.12) ;
%Straight Lines [id:da7197025357323976] 
\draw    (322.66,256.32) -- (322.88,296.09) ;
%Straight Lines [id:da9132143885976394] 
\draw    (358.98,257.1) -- (359.2,296.87) ;
%Straight Lines [id:da6488500773445359] 
\draw    (397.72,257.1) -- (397.93,296.87) ;
%Straight Lines [id:da26465942810743837] 
\draw    (431.61,257.1) -- (431.83,296.87) ;
%Straight Lines [id:da6303620284386448] 
\draw    (467.92,257.89) -- (468.14,297.66) ;
%Straight Lines [id:da17096944196665276] 
\draw    (506.66,257.89) -- (506.88,297.66) ;
%Flowchart: Decision [id:dp6851638327012343] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.99,90) -- (176,103.47) -- (162.99,116.93) -- (149.99,103.47) -- cycle ;
%Shape: Brace [id:dp950796878939642] 
\draw   (13.75,297.97) .. controls (13.79,302.64) and (16.14,304.95) .. (20.81,304.92) -- (53.11,304.64) .. controls (59.78,304.59) and (63.13,306.89) .. (63.17,311.56) .. controls (63.13,306.89) and (66.44,304.53) .. (73.11,304.48)(70.11,304.5) -- (105.81,304.2) .. controls (110.48,304.16) and (112.79,301.81) .. (112.75,297.14) ;
%Shape: Brace [id:dp5819908918618317] 
\draw   (310.41,326.97) .. controls (310.45,331.64) and (312.8,333.95) .. (317.47,333.92) -- (349.9,333.66) .. controls (356.57,333.61) and (359.92,335.92) .. (359.96,340.59) .. controls (359.92,335.92) and (363.23,333.56) .. (369.9,333.51)(366.9,333.53) -- (402.73,333.25) .. controls (407.4,333.21) and (409.71,330.86) .. (409.68,326.19) ;
%Shape: Brace [id:dp92622880494152] 
\draw   (422.59,326.97) .. controls (422.62,331.64) and (424.97,333.95) .. (429.64,333.92) -- (462.08,333.66) .. controls (468.75,333.61) and (472.1,335.92) .. (472.13,340.59) .. controls (472.1,335.92) and (475.41,333.56) .. (482.08,333.51)(479.08,333.53) -- (514.9,333.25) .. controls (519.57,333.21) and (521.88,330.86) .. (521.85,326.19) ;
%Shape: Brace [id:dp5011023183638995] 
\draw   (118.78,51.33) .. controls (118.74,46.66) and (116.39,44.35) .. (111.72,44.39) -- (71.47,44.75) .. controls (64.8,44.8) and (61.45,42.5) .. (61.41,37.83) .. controls (61.45,42.5) and (58.14,44.86) .. (51.47,44.92)(54.47,44.89) -- (10.74,45.28) .. controls (6.07,45.32) and (3.76,47.67) .. (3.8,52.34) ;
%Shape: Brace [id:dp033307105209448795] 
\draw   (262.96,83.33) .. controls (262.92,78.66) and (260.57,76.35) .. (255.9,76.39) -- (215.66,76.75) .. controls (208.99,76.8) and (205.64,74.5) .. (205.59,69.83) .. controls (205.64,74.5) and (202.33,76.86) .. (195.66,76.92)(198.66,76.89) -- (154.92,77.28) .. controls (150.25,77.32) and (147.94,79.67) .. (147.98,84.34) ;
%Straight Lines [id:da8334096168898342] 
\draw    (24.58,186.16) -- (24.8,228.16) ;
%Straight Lines [id:da3866804187680699] 
\draw    (25.16,227.52) -- (25.38,269.51) ;
%Straight Lines [id:da1629777093125998] 
\draw    (61.38,228.35) -- (61.6,270.34) ;
%Straight Lines [id:da009416368485710924] 
\draw    (100.02,228.35) -- (100.24,270.34) ;
%Straight Lines [id:da7631054737563779] 
\draw    (27.07,228.85) -- (57.03,228.97) ;
%Flowchart: Process [id:dp5810175888385701] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (16.18,217.97) -- (37.95,217.97) -- (37.95,239.72) -- (16.18,239.72) -- cycle ;
%Straight Lines [id:da34135573181189405] 
\draw    (64.24,228.85) -- (94.2,228.97) ;
%Flowchart: Process [id:dp41301623011381006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.36,217.97) -- (75.12,217.97) -- (75.12,239.72) -- (53.36,239.72) -- cycle ;
%Straight Lines [id:da40475308895763673] 
\draw    (430.07,256.92) -- (459.35,257.03) ;
%Straight Lines [id:da6771732697932298] 
\draw    (466.41,256.92) -- (495.7,257.03) ;
%Straight Lines [id:da5232122306919057] 
\draw    (324.44,256.92) -- (353.73,257.03) ;
%Straight Lines [id:da264555156493788] 
\draw    (360.78,256.92) -- (390.07,257.03) ;
%Straight Lines [id:da2932618330521106] 
\draw    (398.08,257.6) -- (427.37,257.71) ;
%Flowchart: Decision [id:dp31092054118841794] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (60.8,175.83) -- (72.27,186.99) -- (60.8,198.16) -- (49.33,186.99) -- cycle ;
%Flowchart: Decision [id:dp680737817960143] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (99.43,175.83) -- (110.9,186.99) -- (99.43,198.16) -- (87.96,186.99) -- cycle ;
%Flowchart: Decision [id:dp08215947920605204] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (24.58,175) -- (36.05,186.16) -- (24.58,197.33) -- (13.11,186.16) -- cycle ;
%Straight Lines [id:da980879499986883] 
\draw    (58.97,61.36) -- (59.19,103.36) ;
%Straight Lines [id:da06607616357227009] 
\draw    (97.61,61.36) -- (97.82,103.36) ;
%Flowchart: Decision [id:dp2068427864712722] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (23.56,143.88) -- (35.03,155.05) -- (23.56,166.21) -- (12.09,155.05) -- cycle ;
%Flowchart: Decision [id:dp43057889107905245] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (59.78,144.71) -- (71.25,155.88) -- (59.78,167.04) -- (48.31,155.88) -- cycle ;
%Flowchart: Decision [id:dp01868551906027016] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (98.41,144.71) -- (109.88,155.88) -- (98.41,167.04) -- (86.94,155.88) -- cycle ;
%Straight Lines [id:da6162315143606788] 
\draw    (22.75,60.54) -- (22.97,102.53) ;
%Straight Lines [id:da311378814921075] 
\draw    (23.34,101.89) -- (23.56,143.88) ;
%Straight Lines [id:da5946991026069303] 
\draw    (59.56,102.72) -- (59.78,144.71) ;
%Straight Lines [id:da22170901145745514] 
\draw    (98.19,102.72) -- (98.41,144.71) ;
%Straight Lines [id:da4030127668348067] 
\draw    (25.24,103.22) -- (55.2,103.34) ;
%Flowchart: Process [id:dp19406930483275675] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (14.36,92.34) -- (36.13,92.34) -- (36.13,114.09) -- (14.36,114.09) -- cycle ;
%Straight Lines [id:da9026538465715209] 
\draw    (62.41,103.22) -- (92.37,103.34) ;
%Flowchart: Process [id:dp14753310678791542] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51.53,92.34) -- (73.3,92.34) -- (73.3,114.09) -- (51.53,114.09) -- cycle ;
%Flowchart: Decision [id:dp9670239062821722] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (58.97,50.2) -- (70.44,61.36) -- (58.97,72.53) -- (47.5,61.36) -- cycle ;
%Flowchart: Decision [id:dp1072641987435039] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (97.61,50.2) -- (109.07,61.36) -- (97.61,72.53) -- (86.14,61.36) -- cycle ;
%Flowchart: Decision [id:dp43206412197316224] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (22.75,49.37) -- (34.22,60.54) -- (22.75,71.7) -- (11.28,60.54) -- cycle ;
%Straight Lines [id:da06746109605382467] 
\draw    (204.06,104.47) -- (204.3,155.12) ;
%Straight Lines [id:da5355315944285701] 
\draw    (247.86,104.47) -- (248.11,155.12) ;
%Straight Lines [id:da5831874263415774] 
\draw    (164.31,155.98) -- (198.28,156.12) ;
%Straight Lines [id:da6829175201654157] 
\draw    (206.46,155.98) -- (240.42,156.12) ;
%Straight Lines [id:da23626718561022364] 
\draw    (100.57,103.94) -- (164.31,155.98) ;
%Straight Lines [id:da8684915958130535] 
\draw    (102.39,229.56) -- (164.31,155.98) ;
%Flowchart: Process [id:dp6088705449608349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.51,218.69) -- (113.27,218.69) -- (113.27,240.44) -- (91.51,240.44) -- cycle ;
%Flowchart: Process [id:dp5098487647737033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.68,93.06) -- (111.45,93.06) -- (111.45,114.81) -- (89.68,114.81) -- cycle ;
%Straight Lines [id:da5440019310670451] 
\draw    (322.88,215.57) -- (323.1,255.35) ;
%Flowchart: Decision [id:dp7323444412548284] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.88,205) -- (334.38,215.57) -- (322.88,226.15) -- (311.38,215.57) -- cycle ;
%Straight Lines [id:da7737403957125375] 
\draw    (359.2,216.36) -- (359.42,256.13) ;
%Flowchart: Decision [id:dp10254283583660417] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.2,205.79) -- (370.7,216.36) -- (359.2,226.93) -- (347.7,216.36) -- cycle ;
%Straight Lines [id:da20534269651991366] 
\draw    (397.93,216.36) -- (398.15,256.13) ;
%Flowchart: Decision [id:dp5105269773106161] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.93,205.79) -- (409.43,216.36) -- (397.93,226.93) -- (386.43,216.36) -- cycle ;
%Straight Lines [id:da9591722656362022] 
\draw    (431.83,215.57) -- (432.05,255.35) ;
%Flowchart: Decision [id:dp6305434142424396] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431.83,205) -- (443.33,215.57) -- (431.83,226.15) -- (420.33,215.57) -- cycle ;
%Straight Lines [id:da7770718661637586] 
\draw    (468.14,216.36) -- (468.36,256.13) ;
%Flowchart: Decision [id:dp6854151072017168] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (468.14,205.79) -- (479.64,216.36) -- (468.14,226.93) -- (456.64,216.36) -- cycle ;
%Straight Lines [id:da1254692099158079] 
\draw    (506.88,216.36) -- (507.1,256.13) ;
%Flowchart: Decision [id:dp5311962723668107] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (506.88,205.79) -- (518.38,216.36) -- (506.88,226.93) -- (495.38,216.36) -- cycle ;
%Flowchart: Process [id:dp04986530525181676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.14,246.62) -- (371.42,246.62) -- (371.42,267.22) -- (350.14,267.22) -- cycle ;
%Flowchart: Process [id:dp7459162843669737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.44,246.51) -- (408.72,246.51) -- (408.72,267.11) -- (387.44,267.11) -- cycle ;
%Flowchart: Process [id:dp02896748745911326] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (419.43,246.62) -- (440.71,246.62) -- (440.71,267.22) -- (419.43,267.22) -- cycle ;
%Flowchart: Process [id:dp2668334346105208] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.77,246.62) -- (477.05,246.62) -- (477.05,267.22) -- (455.77,267.22) -- cycle ;
%Flowchart: Decision [id:dp7200662655803767] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (326.53,131.09) -- (338.03,141.66) -- (326.53,152.24) -- (315.03,141.66) -- cycle ;
%Flowchart: Decision [id:dp9427037949883931] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.85,131.87) -- (374.35,142.45) -- (362.85,153.02) -- (351.35,142.45) -- cycle ;
%Flowchart: Decision [id:dp3352509394162866] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (401.58,131.87) -- (413.08,142.45) -- (401.58,153.02) -- (390.08,142.45) -- cycle ;
%Flowchart: Decision [id:dp6136064394373912] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (435.48,131.87) -- (446.98,142.45) -- (435.48,153.02) -- (423.98,142.45) -- cycle ;
%Flowchart: Decision [id:dp05298899853607897] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (471.79,132.66) -- (483.29,143.23) -- (471.79,153.81) -- (460.29,143.23) -- cycle ;
%Flowchart: Decision [id:dp5667446355074627] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (510.53,132.66) -- (522.03,143.23) -- (510.53,153.81) -- (499.03,143.23) -- cycle ;
%Straight Lines [id:da7130876090297287] 
\draw    (326.31,91.32) -- (326.53,131.09) ;
%Straight Lines [id:da6912488175460367] 
\draw    (362.63,92.1) -- (362.85,131.87) ;
%Straight Lines [id:da39429471346269285] 
\draw    (401.37,92.1) -- (401.58,131.87) ;
%Straight Lines [id:da14161180094178927] 
\draw    (435.26,92.1) -- (435.48,131.87) ;
%Straight Lines [id:da5290521567518846] 
\draw    (471.57,92.89) -- (471.79,132.66) ;
%Straight Lines [id:da5055394034757703] 
\draw    (510.31,92.89) -- (510.53,132.66) ;
%Shape: Brace [id:dp8083101085510542] 
\draw   (314.06,161.97) .. controls (314.1,166.64) and (316.45,168.95) .. (321.12,168.92) -- (353.55,168.66) .. controls (360.22,168.61) and (363.57,170.92) .. (363.61,175.59) .. controls (363.57,170.92) and (366.88,168.56) .. (373.55,168.51)(370.55,168.53) -- (406.38,168.25) .. controls (411.05,168.21) and (413.36,165.86) .. (413.33,161.19) ;
%Shape: Brace [id:dp2869229059434848] 
\draw   (426.24,161.97) .. controls (426.27,166.64) and (428.62,168.95) .. (433.29,168.92) -- (465.73,168.66) .. controls (472.4,168.61) and (475.75,170.92) .. (475.78,175.59) .. controls (475.75,170.92) and (479.06,168.56) .. (485.73,168.51)(482.73,168.53) -- (518.55,168.25) .. controls (523.22,168.21) and (525.53,165.86) .. (525.5,161.19) ;
%Straight Lines [id:da24944682857200917] 
\draw    (433.72,91.92) -- (463,92.03) ;
%Straight Lines [id:da1715403951208796] 
\draw    (470.06,91.92) -- (499.35,92.03) ;
%Straight Lines [id:da13161322654192276] 
\draw    (328.09,91.92) -- (357.38,92.03) ;
%Straight Lines [id:da09315324072123199] 
\draw    (364.43,91.92) -- (393.72,92.03) ;
%Straight Lines [id:da1884106606854652] 
\draw    (401.73,92.6) -- (431.02,92.71) ;
%Straight Lines [id:da08151857748820301] 
\draw    (326.53,50.57) -- (326.75,90.35) ;
%Flowchart: Decision [id:dp06670730718097873] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (326.53,40) -- (338.03,50.57) -- (326.53,61.15) -- (315.03,50.57) -- cycle ;
%Straight Lines [id:da5983744780509892] 
\draw    (362.85,51.36) -- (363.07,91.13) ;
%Flowchart: Decision [id:dp2028936934489961] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.85,40.79) -- (374.35,51.36) -- (362.85,61.93) -- (351.35,51.36) -- cycle ;
%Straight Lines [id:da53478346462277] 
\draw    (401.58,51.36) -- (401.8,91.13) ;
%Flowchart: Decision [id:dp8067546848418823] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (401.58,40.79) -- (413.08,51.36) -- (401.58,61.93) -- (390.08,51.36) -- cycle ;
%Straight Lines [id:da9147865774555203] 
\draw    (435.48,50.57) -- (435.7,90.35) ;
%Flowchart: Decision [id:dp5237469329746349] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (435.48,40) -- (446.98,50.57) -- (435.48,61.15) -- (423.98,50.57) -- cycle ;
%Straight Lines [id:da6098984641132227] 
\draw    (471.79,51.36) -- (472.01,91.13) ;
%Flowchart: Decision [id:dp36384111362182736] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (471.79,40.79) -- (483.29,51.36) -- (471.79,61.93) -- (460.29,51.36) -- cycle ;
%Straight Lines [id:da08275011435667101] 
\draw    (510.53,51.36) -- (510.75,91.13) ;
%Flowchart: Decision [id:dp191354060763687] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (510.53,40.79) -- (522.03,51.36) -- (510.53,61.93) -- (499.03,51.36) -- cycle ;
%Flowchart: Process [id:dp9512133892615746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.79,81.62) -- (375.07,81.62) -- (375.07,102.22) -- (353.79,102.22) -- cycle ;
%Flowchart: Process [id:dp9204977207672452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.09,81.51) -- (412.37,81.51) -- (412.37,102.11) -- (391.09,102.11) -- cycle ;
%Flowchart: Process [id:dp2221145319461213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423.08,81.62) -- (444.36,81.62) -- (444.36,102.22) -- (423.08,102.22) -- cycle ;
%Flowchart: Process [id:dp8155256839928723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.42,81.62) -- (480.7,81.62) -- (480.7,102.22) -- (459.42,102.22) -- cycle ;
%Straight Lines [id:da03158712683926024] 
\draw    (249.71,156.85) -- (326.31,91.32) ;
%Straight Lines [id:da5639134071223282] 
\draw    (249.71,156.85) -- (324.44,256.92) ;
%Flowchart: Process [id:dp35149916262662284] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317.45,81.62) -- (338.73,81.62) -- (338.73,102.22) -- (317.45,102.22) -- cycle ;
%Flowchart: Process [id:dp12538310680304432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.8,246.62) -- (335.08,246.62) -- (335.08,267.22) -- (313.8,267.22) -- cycle ;
%Flowchart: Decision [id:dp3337143756648866] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (204.06,91) -- (217.06,104.47) -- (204.06,117.93) -- (191.05,104.47) -- cycle ;
%Flowchart: Decision [id:dp4558598799655308] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247.86,91) -- (260.86,104.47) -- (247.86,117.93) -- (234.86,104.47) -- cycle ;
%Straight Lines [id:da14512354066679578] 
\draw    (248.77,207.65) -- (248.52,157) ;
%Flowchart: Decision [id:dp4069785956022839] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (248.77,221.12) -- (235.77,207.65) -- (248.77,194.18) -- (261.78,207.65) -- cycle ;
%Straight Lines [id:da7580155982019299] 
\draw    (207.71,206.65) -- (207.46,156) ;
%Straight Lines [id:da4421128564711372] 
\draw    (163.91,206.65) -- (163.66,156) ;
%Flowchart: Decision [id:dp4687788780647285] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.71,220.12) -- (194.7,206.65) -- (207.71,193.18) -- (220.71,206.65) -- cycle ;
%Flowchart: Decision [id:dp44305676318401577] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (163.91,220.12) -- (150.9,206.65) -- (163.91,193.18) -- (176.91,206.65) -- cycle ;

%Flowchart: Process [id:dp6510943301191403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.37,143.73) -- (262.05,143.73) -- (262.05,169.96) -- (237.37,169.96) -- cycle ;
%Flowchart: Process [id:dp4004603017107421] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.12,142.86) -- (218.8,142.86) -- (218.8,169.1) -- (194.12,169.1) -- cycle ;
%Flowchart: Process [id:dp8040098568846874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151.97,142.86) -- (176.65,142.86) -- (176.65,169.1) -- (151.97,169.1) -- cycle ;
%Flowchart: Decision [id:dp5383060198953551] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (553,131.87) -- (566.99,142.45) -- (553,153.02) -- (539.01,142.45) -- cycle ;
%Flowchart: Decision [id:dp7920006016933984] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (597.17,132.66) -- (611.16,143.23) -- (597.17,153.81) -- (583.19,143.23) -- cycle ;
%Flowchart: Decision [id:dp5905546230234273] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (644.29,132.66) -- (658.28,143.23) -- (644.29,153.81) -- (630.3,143.23) -- cycle ;
%Straight Lines [id:da948150486490067] 
\draw    (552.74,92.1) -- (553,131.87) ;
%Straight Lines [id:da13442816316799877] 
\draw    (596.91,92.89) -- (597.17,132.66) ;
%Straight Lines [id:da9475178130805492] 
\draw    (644.02,92.89) -- (644.29,132.66) ;
%Shape: Brace [id:dp5359738385176626] 
\draw   (541.76,161.97) .. controls (541.79,166.64) and (544.14,168.96) .. (548.81,168.93) -- (591.91,168.65) .. controls (598.58,168.61) and (601.93,170.92) .. (601.96,175.59) .. controls (601.93,170.92) and (605.24,168.57) .. (611.91,168.52)(608.91,168.54) -- (655.54,168.24) .. controls (660.21,168.21) and (662.53,165.86) .. (662.5,161.19) ;
%Straight Lines [id:da08643065109160641] 
\draw    (550.86,91.92) -- (586.48,92.03) ;
%Straight Lines [id:da9479344479015926] 
\draw    (595.06,91.92) -- (630.69,92.03) ;
%Straight Lines [id:da960076934530806] 
\draw    (511.95,92.6) -- (547.58,92.71) ;
%Straight Lines [id:da4953377092696918] 
\draw    (553,50.57) -- (553.27,90.35) ;
%Flowchart: Decision [id:dp46250288764564984] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (553,40) -- (566.99,50.57) -- (553,61.15) -- (539.01,50.57) -- cycle ;
%Straight Lines [id:da09576934204034449] 
\draw    (597.17,51.36) -- (597.44,91.13) ;
%Flowchart: Decision [id:dp16116300155889873] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (597.17,40.79) -- (611.16,51.36) -- (597.17,61.93) -- (583.19,51.36) -- cycle ;
%Straight Lines [id:da5406220578511103] 
\draw    (644.29,51.36) -- (644.56,91.13) ;
%Flowchart: Decision [id:dp12055814421272415] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (644.29,40.79) -- (658.28,51.36) -- (644.29,61.93) -- (630.3,51.36) -- cycle ;
%Flowchart: Process [id:dp06814836878834163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537.92,81.62) -- (563.8,81.62) -- (563.8,102.22) -- (537.92,102.22) -- cycle ;
%Flowchart: Process [id:dp9717467852553809] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (582.12,81.62) -- (608,81.62) -- (608,102.22) -- (582.12,102.22) -- cycle ;
%Flowchart: Process [id:dp8128743420027533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (627.49,82.3) -- (653.37,82.3) -- (653.37,102.9) -- (627.49,102.9) -- cycle ;
%Flowchart: Process [id:dp34332492863116215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496.72,82.3) -- (517.99,82.3) -- (517.99,102.9) -- (496.72,102.9) -- cycle ;
%Flowchart: Decision [id:dp34352355654066413] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (546.13,296.87) -- (560.12,307.45) -- (546.13,318.02) -- (532.14,307.45) -- cycle ;
%Flowchart: Decision [id:dp645656087901849] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (590.3,297.66) -- (604.29,308.23) -- (590.3,318.81) -- (576.31,308.23) -- cycle ;
%Flowchart: Decision [id:dp4983207143546141] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (637.42,297.66) -- (651.41,308.23) -- (637.42,318.81) -- (623.43,308.23) -- cycle ;
%Straight Lines [id:da04470637211387274] 
\draw    (545.86,257.1) -- (546.13,296.87) ;
%Straight Lines [id:da4327183802407103] 
\draw    (590.04,257.89) -- (590.3,297.66) ;
%Straight Lines [id:da7430929879817081] 
\draw    (637.15,257.89) -- (637.42,297.66) ;
%Shape: Brace [id:dp6899850350333095] 
\draw   (534.89,326.97) .. controls (534.92,331.64) and (537.26,333.96) .. (541.93,333.93) -- (585.04,333.65) .. controls (591.71,333.61) and (595.06,335.92) .. (595.09,340.59) .. controls (595.06,335.92) and (598.37,333.57) .. (605.04,333.52)(602.04,333.54) -- (648.67,333.24) .. controls (653.34,333.21) and (655.66,330.86) .. (655.63,326.19) ;
%Straight Lines [id:da299673795017509] 
\draw    (543.99,256.92) -- (579.61,257.03) ;
%Straight Lines [id:da6543549263974995] 
\draw    (588.19,256.92) -- (623.81,257.03) ;
%Straight Lines [id:da3598525787441633] 
\draw    (505.08,257.6) -- (540.71,257.71) ;
%Straight Lines [id:da673882618725269] 
\draw    (546.13,215.57) -- (546.4,255.35) ;
%Flowchart: Decision [id:dp41014013886876133] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (546.13,205) -- (560.12,215.57) -- (546.13,226.15) -- (532.14,215.57) -- cycle ;
%Straight Lines [id:da3629033242345109] 
\draw    (590.3,216.36) -- (590.57,256.13) ;
%Flowchart: Decision [id:dp8632364456034073] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (590.3,205.79) -- (604.29,216.36) -- (590.3,226.93) -- (576.31,216.36) -- cycle ;
%Straight Lines [id:da7825296586667103] 
\draw    (637.42,216.36) -- (637.68,256.13) ;
%Flowchart: Decision [id:dp7800124452166236] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (637.42,205.79) -- (651.41,216.36) -- (637.42,226.93) -- (623.43,216.36) -- cycle ;
%Flowchart: Process [id:dp5163618351191531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (531.04,246.62) -- (556.93,246.62) -- (556.93,267.22) -- (531.04,267.22) -- cycle ;
%Flowchart: Process [id:dp1287226715938785] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (575.25,246.62) -- (601.13,246.62) -- (601.13,267.22) -- (575.25,267.22) -- cycle ;
%Flowchart: Process [id:dp5863116775198038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (620.62,247.3) -- (646.5,247.3) -- (646.5,267.9) -- (620.62,267.9) -- cycle ;
%Flowchart: Process [id:dp952302958251738] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.07,247.3) -- (514.34,247.3) -- (514.34,267.9) -- (493.07,267.9) -- cycle ;

% Text Node
\draw (17.46,220.13) node [anchor=north west][inner sep=0.75pt]    {$v'_{1}$};
% Text Node
\draw (54.63,220.13) node [anchor=north west][inner sep=0.75pt]    {$v'_{2}$};
% Text Node
\draw (92.78,220.85) node [anchor=north west][inner sep=0.75pt]    {$v'_{3}$};
% Text Node
\draw (153.85,147.24) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (196,147.24) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
% Text Node
\draw (239.25,148.1) node [anchor=north west][inner sep=0.75pt]    {$w_{3}$};
% Text Node
\draw (421.28,248.2) node [anchor=north west][inner sep=0.75pt]    {$v'_{7}$};
% Text Node
\draw (456.81,248.2) node [anchor=north west][inner sep=0.75pt]    {$v'_{8}$};
% Text Node
\draw (494.11,248.88) node [anchor=north west][inner sep=0.75pt]    {$v'_{9}$};
% Text Node
\draw (314.85,248.2) node [anchor=north west][inner sep=0.75pt]    {$v'_{4}$};
% Text Node
\draw (351.19,248.2) node [anchor=north west][inner sep=0.75pt]    {$v'_{5}$};
% Text Node
\draw (389.29,248.1) node [anchor=north west][inner sep=0.75pt]    {$v'_{6}$};
% Text Node
\draw (46.81,318.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (343.61,346.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (455.78,346.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (42.65,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (138.52,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {Computation gadget};
% Text Node
\draw (187.13,290.33) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {OR};
% Text Node
\draw (15.63,94.5) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (52.8,94.5) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (90.95,95.22) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (424.93,83.2) node [anchor=north west][inner sep=0.75pt]    {$v_{7}$};
% Text Node
\draw (460.46,83.2) node [anchor=north west][inner sep=0.75pt]    {$v_{8}$};
% Text Node
\draw (497.76,83.88) node [anchor=north west][inner sep=0.75pt]    {$v_{9}$};
% Text Node
\draw (318.5,83.2) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (354.84,83.2) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (392.94,83.1) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (347.26,181.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (459.43,181.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (539.76,82.2) node [anchor=north west][inner sep=0.75pt]    {$v_{10}$};
% Text Node
\draw (584.12,82.02) node [anchor=north west][inner sep=0.75pt]    {$v_{11}$};
% Text Node
\draw (629.49,82.7) node [anchor=north west][inner sep=0.75pt]    {$v_{12}$};
% Text Node
\draw (585.82,181.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (532.89,247.2) node [anchor=north west][inner sep=0.75pt]    {$v'_{10}$};
% Text Node
\draw (576.25,247.02) node [anchor=north west][inner sep=0.75pt]    {$v'_{11}$};
% Text Node
\draw (622.48,247.88) node [anchor=north west][inner sep=0.75pt]    {$v'_{12}$};
% Text Node
\draw (578.95,346.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,413); %set diagram left start at 0, and has height of 413

%Straight Lines [id:da4548351062862168] 
\draw    (363.87,214.71) -- (363.64,168.56) ;
%Straight Lines [id:da5295974795977524] 
\draw    (325.59,213.8) -- (325.36,167.64) ;
%Straight Lines [id:da4925109193308721] 
\draw    (284.76,213.8) -- (284.53,167.64) ;
%Flowchart: Decision [id:dp30755682802540407] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (363.64,168.56) -- (351.52,156.28) -- (363.64,144.01) -- (375.76,156.28) -- cycle ;
%Flowchart: Decision [id:dp6141003887911967] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (325.36,167.64) -- (313.24,155.37) -- (325.36,143.1) -- (337.48,155.37) -- cycle ;
%Flowchart: Decision [id:dp10619068053024738] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284.53,167.64) -- (272.4,155.37) -- (284.53,143.1) -- (296.65,155.37) -- cycle ;

%Flowchart: Decision [id:dp674769653767605] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (505.7,82.9) -- (493.58,70.63) -- (505.7,58.36) -- (517.82,70.63) -- cycle ;
%Flowchart: Decision [id:dp7592659328343698] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (467.42,81.99) -- (455.3,69.72) -- (467.42,57.45) -- (479.54,69.72) -- cycle ;
%Flowchart: Decision [id:dp9563292548617472] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (426.59,81.99) -- (414.47,69.72) -- (426.59,57.45) -- (438.71,69.72) -- cycle ;
%Straight Lines [id:da044591790639647355] 
\draw    (505.93,129.05) -- (505.7,82.9) ;
%Straight Lines [id:da8195285056103732] 
\draw    (509.95,344.91) -- (509.72,298.76) ;
%Flowchart: Decision [id:dp8859574291617646] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (509.95,357.18) -- (497.83,344.91) -- (509.95,332.64) -- (522.08,344.91) -- cycle ;
%Straight Lines [id:da4344846658584933] 
\draw    (471.67,344) -- (471.44,297.85) ;
%Flowchart: Decision [id:dp08755281762136324] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (471.67,356.27) -- (459.55,344) -- (471.67,331.73) -- (483.8,344) -- cycle ;
%Straight Lines [id:da35310096144057446] 
\draw    (430.84,344) -- (430.61,297.85) ;
%Flowchart: Decision [id:dp6541528790048845] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430.84,356.27) -- (418.72,344) -- (430.84,331.73) -- (442.96,344) -- cycle ;
%Straight Lines [id:da8759049942465267] 
\draw    (227.53,337.62) -- (227.3,291.47) ;
%Flowchart: Decision [id:dp3890760965441953] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (227.53,349.89) -- (215.41,337.62) -- (227.53,325.35) -- (239.65,337.62) -- cycle ;
%Straight Lines [id:da09918015283601767] 
\draw    (189.25,336.71) -- (189.02,290.56) ;
%Flowchart: Decision [id:dp9323554799404229] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (189.25,348.98) -- (177.13,336.71) -- (189.25,324.44) -- (201.37,336.71) -- cycle ;
%Straight Lines [id:da4481958526079497] 
\draw    (148.42,336.71) -- (148.19,290.56) ;
%Flowchart: Decision [id:dp8835396355040256] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (148.42,348.98) -- (136.3,336.71) -- (148.42,324.44) -- (160.54,336.71) -- cycle ;
%Straight Lines [id:da6284033450247649] 
\draw    (112.69,337.62) -- (112.46,291.47) ;
%Flowchart: Decision [id:dp3417442447049519] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (112.69,349.89) -- (100.57,337.62) -- (112.69,325.35) -- (124.81,337.62) -- cycle ;
%Straight Lines [id:da1470652573880593] 
\draw    (74.41,336.71) -- (74.18,290.56) ;
%Flowchart: Decision [id:dp31012260704674977] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (74.41,348.98) -- (62.29,336.71) -- (74.41,324.44) -- (86.53,336.71) -- cycle ;
%Straight Lines [id:da9632319424969428] 
\draw    (33.58,336.71) -- (33.35,290.56) ;
%Flowchart: Decision [id:dp645402227532101] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (33.58,348.98) -- (21.46,336.71) -- (33.58,324.44) -- (45.7,336.71) -- cycle ;
%Flowchart: Decision [id:dp9773528763149171] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (227.53,88.37) -- (215.41,76.1) -- (227.53,63.82) -- (239.65,76.1) -- cycle ;
%Flowchart: Decision [id:dp060980200703617427] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (189.25,87.46) -- (177.13,75.18) -- (189.25,62.91) -- (201.37,75.18) -- cycle ;
%Flowchart: Decision [id:dp7991252412017449] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (148.42,87.46) -- (136.3,75.18) -- (148.42,62.91) -- (160.54,75.18) -- cycle ;
%Flowchart: Decision [id:dp7287086453743975] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (112.69,87.46) -- (100.57,75.18) -- (112.69,62.91) -- (124.81,75.18) -- cycle ;
%Flowchart: Decision [id:dp07268159769829396] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (74.41,86.54) -- (62.29,74.27) -- (74.41,62) -- (86.53,74.27) -- cycle ;
%Flowchart: Decision [id:dp5671807118669036] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (33.58,86.54) -- (21.46,74.27) -- (33.58,62) -- (45.7,74.27) -- cycle ;
%Straight Lines [id:da9807305328977489] 
\draw    (467.65,128.14) -- (467.42,81.99) ;
%Straight Lines [id:da5727174897242783] 
\draw    (426.82,128.14) -- (426.59,81.99) ;
%Straight Lines [id:da5837413352947924] 
\draw    (227.76,134.52) -- (227.53,88.37) ;
%Straight Lines [id:da5327520232064515] 
\draw    (189.48,133.61) -- (189.25,87.46) ;
%Straight Lines [id:da6550901885565824] 
\draw    (148.65,133.61) -- (148.42,87.46) ;
%Straight Lines [id:da9746880796923629] 
\draw    (112.92,133.61) -- (112.69,87.46) ;
%Straight Lines [id:da5634224891263544] 
\draw    (74.64,132.7) -- (74.41,86.54) ;
%Straight Lines [id:da2440512492339576] 
\draw    (33.81,132.7) -- (33.58,86.54) ;
%Straight Lines [id:da32980458910090704] 
\draw    (509.72,298.76) -- (478.06,298.63) ;
%Straight Lines [id:da20786594930462077] 
\draw    (470.44,298.76) -- (438.77,298.63) ;
%Straight Lines [id:da9327769484718055] 
\draw    (503.92,127.59) -- (472.26,127.46) ;
%Straight Lines [id:da5855408382974086] 
\draw    (464.63,127.59) -- (432.97,127.46) ;
%Straight Lines [id:da8913844178628658] 
\draw    (426.36,128.52) -- (363.26,215.96) ;
%Straight Lines [id:da016122054316958345] 
\draw    (363.26,215.96) -- (331.6,215.83) ;
%Straight Lines [id:da35848895980999107] 
\draw    (323.97,215.96) -- (292.31,215.83) ;
%Straight Lines [id:da3858462062872926] 
\draw    (112.85,291.47) -- (81.98,291.34) ;
%Straight Lines [id:da013498979617646789] 
\draw    (74.54,291.47) -- (43.67,291.34) ;
%Straight Lines [id:da6554583369073794] 
\draw    (224.19,291.47) -- (193.31,291.34) ;
%Straight Lines [id:da35171901105088277] 
\draw    (185.88,291.47) -- (155.01,291.34) ;
%Straight Lines [id:da6532558172671443] 
\draw    (146.56,290.68) -- (115.69,290.55) ;
%Straight Lines [id:da5378665845452726] 
\draw    (114.55,133.82) -- (83.68,133.69) ;
%Straight Lines [id:da5549993277422259] 
\draw    (76.24,133.82) -- (45.37,133.69) ;
%Straight Lines [id:da8082961710201191] 
\draw    (225.89,133.82) -- (195.01,133.69) ;
%Straight Lines [id:da6216449396857553] 
\draw    (187.58,133.82) -- (156.71,133.69) ;
%Straight Lines [id:da6461452074736984] 
\draw    (148.26,133.03) -- (117.39,132.9) ;
%Straight Lines [id:da7403305327972122] 
\draw    (283.65,215.17) -- (227.76,134.52) ;
%Shape: Brace [id:dp6191522355404021] 
\draw   (517.99,51.61) .. controls (517.95,46.94) and (515.6,44.63) .. (510.93,44.67) -- (475.83,44.98) .. controls (469.16,45.04) and (465.81,42.74) .. (465.77,38.07) .. controls (465.81,42.74) and (462.5,45.1) .. (455.83,45.16)(458.83,45.13) -- (420.3,45.47) .. controls (415.63,45.51) and (413.32,47.86) .. (413.36,52.53) ;
%Shape: Brace [id:dp20920450120215972] 
\draw   (240.67,52.52) .. controls (240.63,47.85) and (238.28,45.54) .. (233.61,45.59) -- (198.51,45.89) .. controls (191.84,45.95) and (188.49,43.65) .. (188.45,38.98) .. controls (188.49,43.65) and (185.18,46.01) .. (178.51,46.07)(181.51,46.04) -- (142.98,46.38) .. controls (138.31,46.42) and (136,48.77) .. (136.04,53.44) ;
%Shape: Brace [id:dp7523219003545685] 
\draw   (122.43,52.52) .. controls (122.39,47.85) and (120.04,45.54) .. (115.37,45.59) -- (80.27,45.89) .. controls (73.6,45.95) and (70.25,43.65) .. (70.21,38.98) .. controls (70.25,43.65) and (66.94,46.01) .. (60.27,46.07)(63.27,46.04) -- (24.74,46.38) .. controls (20.07,46.42) and (17.76,48.77) .. (17.8,53.44) ;
%Shape: Brace [id:dp9777448486507089] 
\draw   (419.32,364.17) .. controls (419.36,368.84) and (421.71,371.15) .. (426.37,371.11) -- (462.75,370.8) .. controls (469.42,370.74) and (472.77,373.04) .. (472.81,377.71) .. controls (472.77,373.04) and (476.08,370.68) .. (482.75,370.63)(479.75,370.65) -- (519.56,370.31) .. controls (524.23,370.27) and (526.54,367.92) .. (526.5,363.25) ;
%Shape: Brace [id:dp768885865479715] 
\draw   (133.49,355.06) .. controls (133.53,359.73) and (135.88,362.04) .. (140.55,362) -- (176.92,361.69) .. controls (183.59,361.63) and (186.94,363.93) .. (186.98,368.6) .. controls (186.94,363.93) and (190.25,361.57) .. (196.92,361.51)(193.92,361.54) -- (233.74,361.2) .. controls (238.4,361.16) and (240.71,358.81) .. (240.67,354.14) ;
%Shape: Brace [id:dp995284158440254] 
\draw   (17.8,355.97) .. controls (17.84,360.64) and (20.19,362.95) .. (24.86,362.91) -- (61.23,362.6) .. controls (67.9,362.54) and (71.25,364.84) .. (71.29,369.51) .. controls (71.25,364.84) and (74.56,362.48) .. (81.23,362.43)(78.23,362.45) -- (118.04,362.11) .. controls (122.71,362.07) and (125.02,359.72) .. (124.98,355.05) ;
%Shape: Brace [id:dp10463538907614411] 
\draw   (378.48,126.34) .. controls (378.44,121.67) and (376.09,119.36) .. (371.42,119.4) -- (336.32,119.7) .. controls (329.65,119.76) and (326.3,117.46) .. (326.26,112.79) .. controls (326.3,117.46) and (322.99,119.82) .. (316.32,119.88)(319.32,119.85) -- (280.79,120.19) .. controls (276.12,120.23) and (273.81,122.58) .. (273.85,127.25) ;
%Straight Lines [id:da4564462461627794] 
\draw    (31.88,244.51) -- (32.11,290.66) ;
%Flowchart: Decision [id:dp24764017959206808] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (31.88,232.24) -- (44,244.51) -- (31.88,256.78) -- (19.76,244.51) -- cycle ;
%Straight Lines [id:da663732091325117] 
\draw    (70.16,245.42) -- (70.39,291.57) ;
%Flowchart: Decision [id:dp7670762742011548] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (70.16,233.15) -- (82.28,245.42) -- (70.16,257.69) -- (58.04,245.42) -- cycle ;
%Straight Lines [id:da7008365170312818] 
\draw    (110.99,245.42) -- (111.22,291.57) ;
%Flowchart: Decision [id:dp24099284810025823] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (110.99,233.15) -- (123.11,245.42) -- (110.99,257.69) -- (98.87,245.42) -- cycle ;
%Straight Lines [id:da22359522740366744] 
\draw    (146.72,244.51) -- (146.95,290.66) ;
%Flowchart: Decision [id:dp5123700682886716] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.72,232.24) -- (158.84,244.51) -- (146.72,256.78) -- (134.6,244.51) -- cycle ;
%Straight Lines [id:da5671834525268916] 
\draw    (185,245.42) -- (185.23,291.57) ;
%Flowchart: Decision [id:dp2723760359013465] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (185,233.15) -- (197.12,245.42) -- (185,257.69) -- (172.88,245.42) -- cycle ;
%Straight Lines [id:da48870386580674363] 
\draw    (225.83,245.42) -- (226.06,291.57) ;
%Flowchart: Decision [id:dp39616831959540433] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (225.83,233.15) -- (237.95,245.42) -- (225.83,257.69) -- (213.71,245.42) -- cycle ;

%Flowchart: Process [id:dp8499558259798258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.09,303.42) -- (174.66,303.42) -- (174.66,279.51) -- (197.09,279.51) -- cycle ;
%Flowchart: Process [id:dp6397447406298973] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157.78,303.54) -- (135.35,303.54) -- (135.35,279.64) -- (157.78,279.64) -- cycle ;
%Flowchart: Process [id:dp08017778101716333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.06,303.42) -- (101.63,303.42) -- (101.63,279.51) -- (124.06,279.51) -- cycle ;
%Flowchart: Process [id:dp053801335324780264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85.76,303.42) -- (63.33,303.42) -- (63.33,279.51) -- (85.76,279.51) -- cycle ;
%Flowchart: Process [id:dp3852334840854209] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.44,302.63) -- (24.01,302.63) -- (24.01,278.73) -- (46.44,278.73) -- cycle ;
%Flowchart: Decision [id:dp9506749790055361] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (35.28,181.97) -- (47.4,194.24) -- (35.28,206.51) -- (23.16,194.24) -- cycle ;
%Flowchart: Decision [id:dp5105420247703466] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (73.56,182.88) -- (85.68,195.15) -- (73.56,207.42) -- (61.44,195.15) -- cycle ;
%Flowchart: Decision [id:dp8248136500612105] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (114.39,182.88) -- (126.52,195.15) -- (114.39,207.42) -- (102.27,195.15) -- cycle ;
%Flowchart: Decision [id:dp21980435077355087] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (150.12,182.88) -- (162.24,195.15) -- (150.12,207.42) -- (138,195.15) -- cycle ;
%Flowchart: Decision [id:dp9706037014130433] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (188.4,183.79) -- (200.52,196.06) -- (188.4,208.33) -- (176.28,196.06) -- cycle ;
%Flowchart: Decision [id:dp17035258349916382] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (229.23,183.79) -- (241.36,196.06) -- (229.23,208.33) -- (217.11,196.06) -- cycle ;
%Straight Lines [id:da16934965692027715] 
\draw    (35.05,135.81) -- (35.28,181.97) ;
%Straight Lines [id:da2859809799428821] 
\draw    (73.33,136.72) -- (73.56,182.88) ;
%Straight Lines [id:da9540696606159188] 
\draw    (114.16,136.72) -- (114.39,182.88) ;
%Straight Lines [id:da37590762215456475] 
\draw    (149.89,136.72) -- (150.12,182.88) ;
%Straight Lines [id:da2763350171458092] 
\draw    (188.17,137.63) -- (188.4,183.79) ;
%Straight Lines [id:da7100611144340596] 
\draw    (229,137.63) -- (229.23,183.79) ;

%Flowchart: Process [id:dp6043938883615763] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (48.14,144.99) -- (25.71,144.99) -- (25.71,121.08) -- (48.14,121.08) -- cycle ;
%Flowchart: Process [id:dp07046004919634119] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.46,145.77) -- (65.03,145.77) -- (65.03,121.87) -- (87.46,121.87) -- cycle ;
%Flowchart: Process [id:dp9125169480952732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125.76,145.77) -- (103.33,145.77) -- (103.33,121.87) -- (125.76,121.87) -- cycle ;
%Flowchart: Process [id:dp6987301586630276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.48,145.9) -- (137.05,145.9) -- (137.05,121.99) -- (159.48,121.99) -- cycle ;
%Flowchart: Process [id:dp032707816760053854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (198.79,145.77) -- (176.36,145.77) -- (176.36,121.87) -- (198.79,121.87) -- cycle ;
%Flowchart: Process [id:dp8666301685012434] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.1,145.77) -- (214.67,145.77) -- (214.67,121.87) -- (237.1,121.87) -- cycle ;
%Straight Lines [id:da5220852167923855] 
\draw    (284.3,222.38) -- (284.53,268.53) ;
%Straight Lines [id:da7002978332887136] 
\draw    (322.58,223.29) -- (322.81,269.45) ;
%Straight Lines [id:da4060105365325768] 
\draw    (363.41,223.29) -- (363.64,269.45) ;
%Flowchart: Decision [id:dp6237916908245853] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284.53,268.53) -- (296.65,280.81) -- (284.53,293.08) -- (272.4,280.81) -- cycle ;
%Flowchart: Decision [id:dp9825830992076066] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.81,269.45) -- (334.93,281.72) -- (322.81,293.99) -- (310.68,281.72) -- cycle ;
%Flowchart: Decision [id:dp4416700251689176] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (363.64,269.45) -- (375.76,281.72) -- (363.64,293.99) -- (351.52,281.72) -- cycle ;

%Flowchart: Process [id:dp24225793321516165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.47,227.91) -- (312.47,227.91) -- (312.47,204.01) -- (335.47,204.01) -- cycle ;
%Straight Lines [id:da4705781861439896] 
\draw    (429.99,251.71) -- (430.22,297.86) ;
%Flowchart: Decision [id:dp050757040565086564] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (429.99,239.44) -- (442.11,251.71) -- (429.99,263.98) -- (417.87,251.71) -- cycle ;
%Straight Lines [id:da6460291463351052] 
\draw    (468.27,252.62) -- (468.5,298.77) ;
%Flowchart: Decision [id:dp44334785176081604] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (468.27,240.35) -- (480.39,252.62) -- (468.27,264.89) -- (456.15,252.62) -- cycle ;
%Straight Lines [id:da6632504710337507] 
\draw    (509.1,252.62) -- (509.33,298.77) ;
%Flowchart: Decision [id:dp5642263946218856] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (509.1,240.35) -- (521.23,252.62) -- (509.1,264.89) -- (496.98,252.62) -- cycle ;

%Flowchart: Process [id:dp44079217922738967] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (481.94,310.71) -- (458.93,310.71) -- (458.93,286.8) -- (481.94,286.8) -- cycle ;
%Flowchart: Decision [id:dp03703476658293503] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (426.59,174.68) -- (438.71,186.95) -- (426.59,199.22) -- (414.47,186.95) -- cycle ;
%Flowchart: Decision [id:dp49270426715985016] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (464.87,175.59) -- (476.99,187.86) -- (464.87,200.13) -- (452.75,187.86) -- cycle ;
%Flowchart: Decision [id:dp3060674383645209] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (505.7,175.59) -- (517.82,187.86) -- (505.7,200.13) -- (493.58,187.86) -- cycle ;
%Straight Lines [id:da8404845484308553] 
\draw    (426.36,128.52) -- (426.59,174.68) ;
%Straight Lines [id:da2670740408948703] 
\draw    (464.64,129.43) -- (464.87,175.59) ;
%Straight Lines [id:da5819832762728099] 
\draw    (505.47,129.43) -- (505.7,175.59) ;

%Flowchart: Process [id:dp3666723465526115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (412.81,114.85) -- (435.81,114.85) -- (435.81,138.76) -- (412.81,138.76) -- cycle ;
%Flowchart: Process [id:dp040996012664898496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (476.13,139.55) -- (453.13,139.55) -- (453.13,115.64) -- (476.13,115.64) -- cycle ;
%Straight Lines [id:da7235579193151752] 
\draw    (226.06,291.57) -- (283.65,215.17) ;
%Straight Lines [id:da1590965704270565] 
\draw    (363.26,215.96) -- (430.22,298.86) ;
%Flowchart: Process [id:dp03704784688927809] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.76,227.91) -- (351.76,227.91) -- (351.76,204.01) -- (374.76,204.01) -- cycle ;
%Flowchart: Process [id:dp7559767249239834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.15,227.12) -- (272.15,227.12) -- (272.15,203.22) -- (295.15,203.22) -- cycle ;
%Flowchart: Process [id:dp9580896110105295] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.4,303.42) -- (212.97,303.42) -- (212.97,279.51) -- (235.4,279.51) -- cycle ;
%Flowchart: Process [id:dp5019974860168734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.11,309.8) -- (419.11,309.8) -- (419.11,285.89) -- (442.11,285.89) -- cycle ;
%Straight Lines [id:da20280849759310393] 
\draw    (626.95,345.91) -- (626.72,299.76) ;
%Flowchart: Decision [id:dp42630556886031046] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (626.95,358.18) -- (614.83,345.91) -- (626.95,333.64) -- (639.08,345.91) -- cycle ;
%Straight Lines [id:da21191313631008135] 
\draw    (588.67,345) -- (588.44,298.85) ;
%Flowchart: Decision [id:dp11157660377225564] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (588.67,357.27) -- (576.55,345) -- (588.67,332.73) -- (600.8,345) -- cycle ;
%Straight Lines [id:da690328756803724] 
\draw    (547.84,345) -- (547.61,298.85) ;
%Flowchart: Decision [id:dp43775968391738773] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (547.84,357.27) -- (535.72,345) -- (547.84,332.73) -- (559.96,345) -- cycle ;
%Straight Lines [id:da0469475266999112] 
\draw    (626.72,299.76) -- (595.06,299.63) ;
%Straight Lines [id:da24896875254892115] 
\draw    (587.44,299.76) -- (555.77,299.63) ;
%Shape: Brace [id:dp8061886036240667] 
\draw   (536.32,365.17) .. controls (536.36,369.84) and (538.71,372.15) .. (543.37,372.11) -- (579.75,371.8) .. controls (586.42,371.74) and (589.77,374.04) .. (589.81,378.71) .. controls (589.77,374.04) and (593.08,371.68) .. (599.75,371.63)(596.75,371.65) -- (636.56,371.31) .. controls (641.23,371.27) and (643.54,368.92) .. (643.5,364.25) ;
%Straight Lines [id:da21629624056161523] 
\draw    (546.99,253.71) -- (547.22,299.86) ;
%Flowchart: Decision [id:dp9615506037926254] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (546.99,241.44) -- (559.11,253.71) -- (546.99,265.98) -- (534.87,253.71) -- cycle ;
%Straight Lines [id:da35721828462545313] 
\draw    (585.27,254.62) -- (585.5,300.77) ;
%Flowchart: Decision [id:dp35546000989744775] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (585.27,242.35) -- (597.39,254.62) -- (585.27,266.89) -- (573.15,254.62) -- cycle ;
%Straight Lines [id:da02907857664150837] 
\draw    (626.1,254.62) -- (626.33,300.77) ;
%Flowchart: Decision [id:dp3473890110545609] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (626.1,242.35) -- (638.23,254.62) -- (626.1,266.89) -- (613.98,254.62) -- cycle ;

%Flowchart: Process [id:dp03329957511314052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (598.94,311.71) -- (575.93,311.71) -- (575.93,287.8) -- (598.94,287.8) -- cycle ;
%Flowchart: Process [id:dp4130399443040069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (638.23,311.71) -- (615.22,311.71) -- (615.22,287.8) -- (638.23,287.8) -- cycle ;
%Straight Lines [id:da8022107654679859] 
\draw    (541,299.91) -- (509.33,299.77) ;
%Flowchart: Process [id:dp36421257461694545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.23,310.71) -- (498.22,310.71) -- (498.22,286.8) -- (521.23,286.8) -- cycle ;
%Flowchart: Process [id:dp8901150405213445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559.11,310.8) -- (536.11,310.8) -- (536.11,286.89) -- (559.11,286.89) -- cycle ;
%Straight Lines [id:da6350079687551394] 
\draw    (537.13,127.56) -- (505.47,127.43) ;
%Flowchart: Process [id:dp5663402048289357] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.42,139.55) -- (492.42,139.55) -- (492.42,115.64) -- (515.42,115.64) -- cycle ;
%Flowchart: Decision [id:dp52565045488609] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624.7,82.9) -- (612.58,70.63) -- (624.7,58.36) -- (636.82,70.63) -- cycle ;
%Flowchart: Decision [id:dp34149891428506496] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (586.42,81.99) -- (574.3,69.72) -- (586.42,57.45) -- (598.54,69.72) -- cycle ;
%Flowchart: Decision [id:dp2025177549101277] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (545.59,81.99) -- (533.47,69.72) -- (545.59,57.45) -- (557.71,69.72) -- cycle ;
%Straight Lines [id:da4303745870321948] 
\draw    (624.93,129.05) -- (624.7,82.9) ;
%Straight Lines [id:da2989953945101528] 
\draw    (586.65,128.14) -- (586.42,81.99) ;
%Straight Lines [id:da29396836892733824] 
\draw    (545.82,128.14) -- (545.59,81.99) ;
%Straight Lines [id:da886826410954816] 
\draw    (622.92,127.59) -- (591.26,127.46) ;
%Straight Lines [id:da43574466327622485] 
\draw    (583.63,127.59) -- (551.97,127.46) ;
%Shape: Brace [id:dp7227229338386466] 
\draw   (636.99,51.61) .. controls (636.95,46.94) and (634.6,44.63) .. (629.93,44.67) -- (594.83,44.98) .. controls (588.16,45.04) and (584.81,42.74) .. (584.77,38.07) .. controls (584.81,42.74) and (581.5,45.1) .. (574.83,45.16)(577.83,45.13) -- (539.3,45.47) .. controls (534.63,45.51) and (532.32,47.86) .. (532.36,52.53) ;
%Flowchart: Decision [id:dp6119616714275229] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (545.59,174.68) -- (557.71,186.95) -- (545.59,199.22) -- (533.47,186.95) -- cycle ;
%Flowchart: Decision [id:dp2582435367675051] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (583.87,175.59) -- (595.99,187.86) -- (583.87,200.13) -- (571.75,187.86) -- cycle ;
%Flowchart: Decision [id:dp0771256230968751] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624.7,175.59) -- (636.82,187.86) -- (624.7,200.13) -- (612.58,187.86) -- cycle ;
%Straight Lines [id:da1429544290077268] 
\draw    (545.36,128.52) -- (545.59,174.68) ;
%Straight Lines [id:da6829849722641038] 
\draw    (583.64,129.43) -- (583.87,175.59) ;
%Straight Lines [id:da13808394598658424] 
\draw    (624.47,129.43) -- (624.7,175.59) ;

%Flowchart: Process [id:dp6522130588164874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (531.81,114.85) -- (554.81,114.85) -- (554.81,138.76) -- (531.81,138.76) -- cycle ;
%Flowchart: Process [id:dp6040375049676239] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (595.13,139.55) -- (572.13,139.55) -- (572.13,115.64) -- (595.13,115.64) -- cycle ;
%Flowchart: Process [id:dp7931999141547983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (634.42,139.55) -- (611.42,139.55) -- (611.42,115.64) -- (634.42,115.64) -- cycle ;

% Text Node
\draw (501.37,290.29) node [anchor=north west][inner sep=0.75pt]    {$v'_{9}$};
% Text Node
\draw (462.08,290.29) node [anchor=north west][inner sep=0.75pt]    {$v'_{8}$};
% Text Node
\draw (421.76,289.5) node [anchor=north west][inner sep=0.75pt]    {$v'_{7}$};
% Text Node
\draw (496.18,118.89) node [anchor=north west][inner sep=0.75pt]    {$v_{9}$};
% Text Node
\draw (456.28,118.21) node [anchor=north west][inner sep=0.75pt]    {$v_{8}$};
% Text Node
\draw (415.96,118.34) node [anchor=north west][inner sep=0.75pt]    {$v_{7}$};
% Text Node
\draw (353.76,207.41) node [anchor=north west][inner sep=0.75pt]    {$w_{3}$};
% Text Node
\draw (314.47,207.41) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
% Text Node
\draw (274.15,206.7) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (105.71,282.97) node [anchor=north west][inner sep=0.75pt]    {$v'_{3}$};
% Text Node
\draw (66.17,283) node [anchor=north west][inner sep=0.75pt]    {$v'_{2}$};
% Text Node
\draw (26.85,282.21) node [anchor=north west][inner sep=0.75pt]    {$v'_{1}$};
% Text Node
\draw (215.82,283) node [anchor=north west][inner sep=0.75pt]    {$v'_{6}$};
% Text Node
\draw (177.51,283) node [anchor=north west][inner sep=0.75pt]    {$v'_{5}$};
% Text Node
\draw (138.57,283.1) node [anchor=north west][inner sep=0.75pt]    {$v'_{4}$};
% Text Node
\draw (103.69,124.2) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (67.87,125.35) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (28.56,124.57) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (217.52,125.35) node [anchor=north west][inner sep=0.75pt]    {$v_{6}$};
% Text Node
\draw (179.21,125.35) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
% Text Node
\draw (139.04,125.48) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
% Text Node
\draw (448.08,11.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (170.76,11.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (52.52,11.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (457.44,383.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (254.94,85.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {Computation gadget};
% Text Node
\draw (169.06,373.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (54.22,373.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (299.31,343.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {AND};
% Text Node
\draw (615.37,291.29) node [anchor=north west][inner sep=0.75pt]    {$v'_{12}$};
% Text Node
\draw (575.93,291.2) node [anchor=north west][inner sep=0.75pt]    {$v'_{11}$};
% Text Node
\draw (536.11,290.29) node [anchor=north west][inner sep=0.75pt]    {$v'_{10}$};
% Text Node
\draw (574.44,384.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};
% Text Node
\draw (611.42,118.04) node [anchor=north west][inner sep=0.75pt]    {$v_{12}$};
% Text Node
\draw (572.13,118.04) node [anchor=north west][inner sep=0.75pt]    {$v_{11}$};
% Text Node
\draw (531.96,118.34) node [anchor=north west][inner sep=0.75pt]    {$v_{10}$};
% Text Node
\draw (567.08,11.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {NOT};

\end{tikzpicture}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Node/Time & $v_1$ & $v_2$          & $v_3$ & $v_4$          & $v_5$ & $v_6$          & $v'_1$ & $v'_2$         & $v'_3$ & $v'_4$         & $v'_5$ & $v'_6$         & $w_1$        & $w_2$                   & $w_3$        & $v_7$                   & $v_8$        & $v_9$                   & $v_{10}$     & $v_{11}$       & $v_{12}$ & $v'_7$                  & $v'_8$       & $v'_9$                  & $v'_{10}$    & $v'_{11}$      & $v'_{12}$ \\ \hline
0         & x     & 0              & 0     & 0              & 0     & 0              & y      & 0              & 0      & 0              & 0      & 0              & 0            & 0                       & 0            & 0                       & 0            & 0                       & z            & 0              & 0        & 0                       & 0            & 0                       & z            & 0              & 0         \\ \hline
3         & 0     & $\overline{x}$ & 0     & 0              & 1     & 0              & 0      & $\overline{y}$ & 0      & 0              & 1      & 0              & 0            & 1                       & 0            & 0                       & 1            & 0                       & 0            & $\overline{z}$ & 0        & 0                       & 1            & 0                       & 0            & $\overline{z}$ & 0         \\ \hline
6         & 0     & 0              & x     & 0              & 0     & 0              & 0      & 0              & y      & 0              & 0      & 0              & 0            & 0                       & 0            & 0                       & 0            & 0                       & 0            & 0              & z        & 0                       & 0            & 0                       & 0            & 0              & z         \\ \hline
9         & 1     & 0              & 0     & $\overline{x}$ & 0     & 0              & 1      & 0              & 0      & $\overline{y}$ & 0      & 0              & 1            & 0                       & 0            & 1                       & 0            & 0                       & 1            & 0              & 0        & 1                       & 0            & 0                       & 1            & 0              & 0         \\ \hline
12        & 0     & 0              & 0     & 0              & x     & 0              & 0      & 0              & 0      & 0              & y      & 0              & 0            & 0                       & 0            & 0                       & 0            & 0                       & 0            & 0              & 0        & 0                       & 0            & 0                       & 0            & 0              & 0         \\ \hline
15        & 0     & 0              & 1     & 0              & 0     & $\overline{x}$ & 0      & 0              & 1      & 0              & 0      & $\overline{y}$ & 0            & 0                       & 1            & 0                       & 0            & 1                       & 0            & 0              & 1        & 0                       & 1            & 0                       & 0            & 0              & 1         \\ \hline
18        & 0     & 0              & 0     & 0              & 0     & 0              & 0      & 0              & 0      & 0              & 0      & 0              & $x \wedge y$ & 0                       & 0            & 0                       & 0            & 0                       & 0            & 0              & 0        & 0                       & 0            & 0                       & 0            & 0              & 0         \\ \hline
21        & 0     & 1              & 0     & 0              & 1     & 0              & 0      & 1              & 0      & 0              & 1      & 0              & 0            & $\overline{x \wedge y}$ & 0            & 0                       & 1            & 0                       & 0            & 1              & 0        & 0                       & 1            & 0                       & 0            & 1              & 0         \\ \hline
24        & 0     & 0              & 0     & 0              & 0     & 0              & 0      & 0              & 0      & 0              & 0      & 0              & 0            & 0                       & $x \wedge y$ & 0                       & 0            & 0                       & 0            & 0              & 0        & 0                       & 0            & 0                       & 0            & 0              & 0         \\ \hline
27        & 1     & 0              & 0     & 1              & 0     & 0              & 1      & 0              & 0      & 1              & 0      & 0              & 1            & 0                       & 0            & $\overline{x \wedge y}$ & 0            & 0                       & 1            & 0              & 0        & $\overline{x \wedge y}$ & 0            & 0                       & 1            & 0              & 0         \\ \hline
30        & 0     & 0              & 0     & 0              & 0     & 0              & 0      & 0              & 0      & 0              & 0      & 0              & 0            & 0                       & 0            & 0                       & $x \wedge y$ & 0                       & 0            & 0              & 0        & 0                       & $x \wedge y$ & 0                       & 0            & 0              & 0         \\ \hline
33        & 0     & 0              & 1     & 0              & 0     & 1              & 0      & 0              & 1      & 0              & 0      & 1              & 0            & 0                       & 1            & 0                       & 0            & $\overline{x \wedge y}$ & 0            & 0              & 1        & 0                       & 0            & $\overline{x \wedge y}$ & 0            & 0              & 1         \\ \hline
36        & x'    & 0              & 0     & 0              & 0     & 0              & y'     & 0              & 0      & 0              & 0      & 0              & 0            & 0                       & 0            & 0                       & 0            & 0                       & $x \wedge y$ & 0              & 0        & 0                       & 0            & 0                       & $x \wedge y$ & 0              & 0         \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Node/Time & $v_1$ & $v_2$          & $v_3$ & $v'_1$ & $v'_2$         & $v'_3$ & $w_1$                 & $w_2$      & $w_3$                 & $v_4$      & $v_5$                 & $v_6$     & $v_7$                 & $v_8$      & $v_9$                 & $v_{10}$   & $v_{11}$       & $v_{12}$ & $v'_4$     & $v'_5$                & $v'_6$     & $v'_7$                & $v'_8$     & $v'_9$                & $v'_{10}$  & $v'_{11}$      & $v'_{12}$ \\ \hline
0         & x     & 0              & 0     & y      & 0              & 0      & 0                     & 0          & 0                     & 0          & 0                     & 0         & 0                     & 0          & 0                     & z          & 0              & 0        & 0          & 0                     & 0          & 0                     & 0          & 0                     & z          & 0              & 0         \\ \hline
3         & 0     & $\overline{x}$ & 0     & 0      & $\overline{y}$ & 0      & 0                     & 1          & 0                     & 0          & 1                     & 0         & 0                     & 1          & 0                     & 0          & $\overline{z}$ & 0        & 0          & 1                     & 0          & 0                     & 1          & 0                     & 0          & $\overline{z}$ & 0         \\ \hline
6         & 0     & 0              & x     & 0      & 0              & y      & 0                     & 0          & 0                     & 0          & 0                     & 0         & 0                     & 0          & 0                     & 0          & 0              & z        & 0          & 0                     & 0          & 0                     & 0          & 0                     & 0          & 0              & z         \\ \hline
9         & 1     & 0              & 0     & 1      & 0              & 0      & $\overline{x \vee y}$ & 0          & 0                     & 1          & 0                     & 0         & 1                     & 0          & 0                     & 1          & 0              & 0        & 1          & 0                     & 0          & 1                     & 0          & 0                     & 1          & 0              & 0         \\ \hline
12        & 0     & 0              & 0     & 0      & 0              & 0      & 0                     & $x \vee y$ & 0                     & 0          & 0                     & 0         & 0                     & 0          & 0                     & 0          & 0              & 0        & 0          & 0                     & 0          & 0                     & 0          & 0                     & 0          & 0              & 0         \\ \hline
15        & 0     & 0              & 1     & 0      & 0              & 1      & 0                     & 0          & $\overline{x \vee y}$ & 0          & 0                     & 1         & 0                     & 0          & 1                     & 0          & 0              & 1        & 0          & 1                     & 0          & 0                     & 1          & 0                     & 0          & 1              & 0         \\ \hline
18        & 0     & 0              & 0     & 0      & 0              & 0      & 0                     & 0          & 0                     & $x \vee y$ & 0                     & 0         & 0                     & 0          & 0                     & 0          & 0              & 0        & $x \vee y$ & 0                     & 0          & 0                     & 0          & 0                     & 0          & 0              & 0         \\ \hline
21        & 0     & 1              & 0     & 0      & 1              & 0      & 0                     & 1          & 0                     & 0          & $\overline{x \vee y}$ & 0         & 0                     & 1          & 0                     & 0          & 1              & 0        & 0          & $\overline{x \vee y}$ & 0          & 0                     & 1          & 0                     & 0          & 1              & 0         \\ \hline
24        & 0     & 0              & 0     & 0      & 0              & 0      & 0                     & 0          & 0                     & 0          & 0                     & $x\vee y$ & 0                     & 0          & 0                     & 0          & 0              & 0        & 0          & 0                     & $x \vee y$ & 0                     & 0          & 0                     & 0          & 0              & 0         \\ \hline
27        & 1     & 0              & 0     & 1      & 0              & 0      & 1                     & 0          & 0                     & 1          & 0                     & 0         & $\overline{x \vee y}$ & 0          & 0                     & 1          & 0              & 0        & 1          & 0                     & 0          & $\overline{x \vee y}$ & 0          & 0                     & 1          & 0              & 0         \\ \hline
30        & 0     & 0              & 0     & 0      & 0              & 0      & 0                     & 0          & 0                     & 0          & 0                     & 0         & 0                     & $x \vee y$ & 0                     & 0          & 0              & 0        & 0          & 0                     & 0          & 0                     & $x \vee y$ & 0                     & 0          & 0              & 0         \\ \hline
33        & 0     & 0              & 1     & 0      & 0              & 1      & 0                     & 0          & 1                     & 0          & 0                     & 1         & 0                     & 0          & $\overline{x \vee y}$ & 0          & 0              & 1        & 0          & 0                     & 1          & 0                     & 0          & $\overline{x \vee y}$ & 0          & 0              & 1         \\ \hline
36        & x'    & 0              & 0     & y'     & 0              & 0      & 0                     & 0          & 0                     & 0          & 0                     & 0         & 0                     & 0          & 0                     & $x \vee y$ & 0              & 0        & 0          & 0                     & 0          & 0                     & 0          & 0                     & $x \vee y$ & 0              & 0         \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
Node/Time & $c_{s,1,1,u}$ & $c_{s,1,2,u}$ & $c_{s,1,3,u}$ & $c_{s,1,4,u}$ & $c_{s,2,1,u}$ & $c_{s,2,2,u}$ & $c_{s,2,3,u}$ & $c_{s,2,4,u}$ & $c_{s,3,1,u}$ & $c_{s,3,2,u}$ & $c_{s,3,3,u}$ & $c_{s,3,4,u}$ \\ \hline
0         & 0             & 0             & 1             & 1             & 0             & 0             & 1             & 1             & 1             & 1             & 0             & 0             \\ \hline
3         & 1             & 1             & 0             & 0             & 0             & 0             & 0             & 0             & 0             & 0             & 1             & 1             \\ \hline
6         & 0             & 0             & 0             & 0             & 1             & 1             & 0             & 0             & 0             & 0             & 0             & 0             \\ \hline
9         & 0             & 0             & 1             & 1             & 0             & 0             & 1             & 1             & 1             & 1             & 0             & 0             \\ \hline
Node/Time & $c_{s,1,1,l}$ & $c_{s,1,2,l}$ & $c_{s,1,3,l}$ & $c_{s,1,4,l}$ & $c_{s,2,1,l}$ & $c_{s,2,2,l}$ & $c_{s,2,3,l}$ & $c_{s,2,4,l}$ & $c_{s,3,1,l}$ & $c_{s,3,2,l}$ & $c_{s,3,3,b}$ & $c_{s,3,4,b}$ \\ \hline
0         & 1             & 1             & 0             & 0             & 0             & 0             & 0             & 0             & 0             & 0             & 1             & 1             \\ \hline
3         & 0             & 0             & 1             & 1             & 1             & 1             & 0             & 0             & 0             & 0             & 0             & 0             \\ \hline
6         & 0             & 0             & 0             & 0             & 0             & 0             & 1             & 1             & 1             & 1             & 0             & 0             \\ \hline
9         & 1             & 1             & 0             & 0             & 0             & 0             & 0             & 0             & 0             & 0             & 1             & 1             \\ \hline
\end{tabular}
